Mapping the outer bulge with RRab stars from the VVV Survey

The VISTA Variables in the V\'ia L\'actea (VVV) is a near-IR time-domain survey of the Galactic bulge and southern plane. One of the main goals of this survey is to reveal the 3D structure of the Milky Way through their variable stars. Particularly the RR Lyrae stars have been massively discovered in the inner regions of the bulge ($-8^\circ \lesssim b \lesssim -1^\circ$) by optical surveys such as OGLE and MACHO but leaving an unexplored window of more than $\sim 47$ sq deg ($-10.0^\circ \lesssim \ell \lesssim +10.7^\circ$ and $-10.3^\circ \lesssim b \lesssim -8.0^\circ$) observed by the VVV Survey. Our goal is to characterize the RR Lyrae stars in the outer bulge in terms of their periods, amplitudes, Fourier coefficients, and distances, in order to evaluate the 3D structure of the bulge in this area. The distance distribution of RR Lyrae stars will be compared to the one of red clump stars that is known to trace a X-shaped structure in order to determine if these two different stellar populations share the same Galactic distribution. We report the detection of more than 1000 RR Lyrae ab-type stars in the VVV Survey located in the outskirts of the Galactic bulge. Some of them are possibly associated with the Sagittarius Dwarf Spheroidal Galaxy. We calculated colors, reddening, extinction, and distances of the detected RR Lyrae stars in order to determine the outer bulge 3D structure. Our main result is that, at the low galactic latitudes mapped here, the RR Lyrae stars trace a centrally concentrated spheroidal distribution. This is a noticeably different spatial distribution to the one traced by red clump stars known to follow a bar and X-shape structure. We estimate the completeness of our RRab sample in $80\%$ for $K_{\rm s}\lesssim15$ mag.

==> (inline-0) <==
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J175459.11$-$413137.1 & 17:54:59.11 & $-$41:31:37.1 & $-$9.908 & $-$8.039 & 14.641 & 0.472833 & 0.30 & 10.0 \\
J175601.56$-$412549.0 & 17:56:01.56 & $-$41:25:49.0 & $-$9.727 & $-$8.161 & 13.998 & 0.656728 & 0.26 & 8.8 \\
J175609.49$-$410752.7 & 17:56:09.49 & $-$41:07:52.7 & $-$9.451 & $-$8.037 & 14.009 & 0.541568 & 0.37 & 8.0 \\
J175628.40$-$411745.8 & 17:56:28.40 & $-$41:17:45.8 & $-$9.567 & $-$8.169 & 13.651 & 0.517874 & 0.32 & 6.5 \\
J175718.55$-$412623.3 & 17:57:18.55 & $-$41:26:23.3 & $-$9.617 & $-$8.376 & 14.262 & 0.481343 & 0.35 & 8.4 \\
J175727.54$-$414338.0 & 17:57:27.54 & $-$41:43:38.0 & $-$9.858 & $-$8.540 & 14.875 & 0.589605 & 0.34 & 12.7 \\
J175733.77$-$412426.2 & 17:57:33.77 & $-$41:24:26.2 & $-$9.565 & $-$8.402 & 14.465 & 0.683723 & 0.23 & 11.2 \\
J175752.28$-$403611.6 & 17:57:52.28 & $-$40:36:11.6 & $-$8.826 & $-$8.063 & 14.261 & 0.569084 & 0.32 & 9.2 \\
J175754.28$-$404601.9 & 17:57:54.28 & $-$40:46:01.9 & $-$8.968 & $-$8.148 & 14.476 & 0.617486 & 0.34 & 10.7 \\
J175819.66$-$414624.9 & 17:58:19.66 & $-$41:46:24.9 & $-$9.820 & $-$8.704 & 15.012 & 0.599208 & 0.38 & 13.6 \\
J175830.07$-$414442.0 & 17:58:30.07 & $-$41:44:42.0 & $-$9.778 & $-$8.719 & 14.348 & 0.671317 & 0.27 & 10.5 \\
J175837.43$-$411752.1 & 17:58:37.43 & $-$41:17:52.1 & $-$9.371 & $-$8.523 & 14.134 & 0.662357 & 0.28 & 9.4 \\
J175851.82$-$414716.9 & 17:58:51.82 & $-$41:47:16.9 & $-$9.784 & $-$8.799 & 14.473 & 0.628840 & 0.26 & 10.8 \\
J175852.19$-$412131.5 & 17:58:52.19 & $-$41:21:31.5 & $-$9.402 & $-$8.593 & 13.769 & 0.637263 & 0.26 & 7.7 \\
J175854.86$-$412915.7 & 17:58:54.86 & $-$41:29:15.7 & $-$9.513 & $-$8.663 & 14.283 & 0.474424 & 0.30 & 8.5 \\
J175923.54$-$400457.8 & 17:59:23.54 & $-$40:04:57.8 & $-$8.224 & $-$8.065 & 13.831 & 0.484907 & 0.32 & 6.9 \\
J175948.43$-$403817.5 & 17:59:48.43 & $-$40:38:17.5 & $-$8.678 & $-$8.402 & 15.035 & 0.392449 & 0.36 & 11.0 \\
J175955.47$-$403207.4 & 17:59:55.47 & $-$40:32:07.4 & $-$8.576 & $-$8.372 & 14.506 & 0.571716 & 0.30 & 10.4 \\
J180024.80$-$415822.5 & 18:00:24.80 & $-$41:58:22.5 & $-$9.808 & $-$9.140 & 14.087 & 0.578781 & 0.29 & 8.6 \\
J180025.54$-$405436.0 & 18:00:25.54 & $-$40:54:36.0 & $-$8.862 & $-$8.635 & 14.633 & 0.508143 & 0.28 & 10.4 \\
J180025.80$-$403739.7 & 18:00:25.80 & $-$40:37:39.7 & $-$8.611 & $-$8.500 & 14.594 & 0.548249 & 0.34 & 10.6 \\
J180031.75$-$400913.3 & 18:00:31.75 & $-$40:09:13.3 & $-$8.181 & $-$8.290 & 14.412 & 0.567270 & 0.25 & 9.9 \\
J180038.48$-$410734.9 & 18:00:38.48 & $-$41:07:34.9 & $-$9.035 & $-$8.774 & 14.036 & 0.489627 & 0.28 & 7.6 \\
J180039.53$-$400902.4 & 18:00:39.53 & $-$40:09:02.4 & $-$8.167 & $-$8.310 & 13.515 & 0.649705 & 0.31 & 6.9 \\
J180041.35$-$411613.9\,* & 18:00:41.35 & $-$41:16:13.9 & $-$9.158 & $-$8.851 & 14.182 & 0.629759 & 0.36 & 9.4 \\
J180043.58$-$393334.9 & 18:00:43.58 & $-$39:33:34.9 & $-$7.637 & $-$8.037 & 14.305 & 0.600413 & 0.34 & 9.7 \\
J180047.28$-$420358.3\,* & 18:00:47.28 & $-$42:03:58.3 & $-$9.858 & $-$9.246 & 13.219 & 0.604051 & 0.28 & 5.8 \\
J180051.02$-$395145.4 & 18:00:51.02 & $-$39:51:45.4 & $-$7.894 & $-$8.204 & 13.298 & 0.806959 & 0.24 & 7.0 \\
J180052.96$-$411645.6 & 18:00:52.96 & $-$41:16:45.6 & $-$9.149 & $-$8.887 & 14.448 & 0.598466 & 0.31 & 10.4 \\
J180053.51$-$394347.3 & 18:00:53.51 & $-$39:43:47.3 & $-$7.772 & $-$8.147 & 14.244 & 0.538057 & 0.34 & 8.9 \\
J180058.03$-$412928.6 & 18:00:58.03 & $-$41:29:28.6 & $-$9.330 & $-$9.002 & 15.033 & 0.495587 & 0.34 & 12.4 \\
J180059.97$-$401819.4 & 18:00:59.97 & $-$40:18:19.4 & $-$8.273 & $-$8.441 & 14.301 & 0.498925 & 0.33 & 8.8 \\
J180117.17$-$393923.0 & 18:01:17.17 & $-$39:39:23.0 & $-$7.670 & $-$8.178 & 13.988 & 0.534302 & 0.34 & 7.8 \\
J180126.10$-$410043.4 & 18:01:26.10 & $-$41:00:43.4 & $-$8.861 & $-$8.851 & 14.418 & 0.585954 & 0.27 & 10.1 \\
J180129.07$-$395817.7 & 18:01:29.07 & $-$39:58:17.7 & $-$7.931 & $-$8.363 & 14.493 & 0.583019 & 0.23 & 10.5 \\
J180133.14$-$420003.9 & 18:01:33.14 & $-$42:00:03.9 & $-$9.732 & $-$9.340 & 14.146 & 0.448021 & 0.32 & 7.7 \\
J180136.04$-$415026.5 & 18:01:36.04 & $-$41:50:26.5 & $-$9.584 & $-$9.272 & 14.728 & 0.560897 & 0.31 & 11.5 \\
J180138.52$-$395238.8\,* & 18:01:38.52 & $-$39:52:38.8 & $-$7.833 & $-$8.344 & 14.184 & 0.456159 & 0.22 &  7.9 \\
J180138.91$-$412209.0 & 18:01:38.91 & $-$41:22:09.0 & $-$9.159 & $-$9.056 & 13.779 & 0.572194 & 0.27 &  7.3 \\
J180142.05$-$393258.3 & 18:01:42.05 & $-$39:32:58.3 & $-$7.537 & $-$8.197 & 15.202 & 0.566707 & 0.27 & 14.5 \\
J180203.53$-$400432.9 & 18:02:03.53 & $-$40:04:32.9 & $-$7.971 & $-$8.509 & 14.503 & 0.526078 & 0.23 &  9.9 \\
J180206.50$-$390151.6 & 18:02:06.50 & $-$39:01:51.6 & $-$7.039 & $-$8.018 & 14.054 & 0.713638 & 0.22 &  9.4 \\
J180207.98$-$400449.7 & 18:02:07.98 & $-$40:04:49.7 & $-$7.968 & $-$8.524 & 14.109 & 0.569726 & 0.25 &  8.6 \\
J180214.87$-$412731.0 & 18:02:14.87 & $-$41:27:31.0 & $-$9.185 & $-$9.197 & 14.455 & 0.535828 & 0.27 &  9.8 \\
J180214.90$-$391059.2 & 18:02:14.90 & $-$39:10:59.2 & $-$7.161 & $-$8.115 & 13.910 & 0.500065 & 0.27 &  7.3 \\
J180218.28$-$413322.1\,* & 18:02:18.28 & $-$41:33:22.1 & $-$9.267 & $-$9.253 & 13.345 & 0.678049 & 0.24 &  6.5 \\
J180222.40$-$412829.4 & 18:02:22.40 & $-$41:28:29.4 & $-$9.188 & $-$9.226 & 13.970 & 0.756624 & 0.31 &  9.3 \\
J180242.19$-$393612.4\,* & 18:02:42.19 & $-$39:36:12.4 & $-$7.491 & $-$8.393 & 14.712 & 0.628354 & 0.31 & 12.1 \\
J180252.00$-$401219.3 & 18:02:52.00 & $-$40:12:19.3 & $-$8.012 & $-$8.707 & 13.773 & 0.621813 & 0.35 &  7.6 \\
J180259.55$-$404442.6 & 18:02:59.55 & $-$40:44:42.6 & $-$8.482 & $-$8.983 & 14.299 & 0.472170 & 0.42 &  8.5 \\
J180307.75$-$421805.3 & 18:03:07.75 & $-$42:18:05.3 & $-$9.860 & $-$9.739 & 15.222 & 0.660982 & 0.37 & 15.9 \\
J180314.24$-$411102.7 & 18:03:14.24 & $-$41:11:02.7 & $-$8.851 & $-$9.231 & 15.214 & 0.507123 & 0.32 & 13.7 \\
J180318.09$-$384242.0 & 18:03:18.09 & $-$38:42:42.0 & $-$6.643 & $-$8.070 & 14.053 & 0.487555 & 0.29 &  7.7 \\
J180318.38$-$383758.1 & 18:03:18.38 & $-$38:37:58.1 & $-$6.573 & $-$8.033 & 13.474 & 0.711698 & 0.27 &  7.1 \\
J180318.97$-$412248.6 & 18:03:18.97 & $-$41:22:48.6 & $-$9.019 & $-$9.337 & 13.357 & 0.746910 & 0.24 &  6.9 \\
J180319.85$-$384537.6 & 18:03:19.85 & $-$38:45:37.6 & $-$6.684 & $-$8.098 & 13.943 & 0.671998 & 0.29 &  8.7 \\
J180324.07$-$405300.9 & 18:03:24.07 & $-$40:53:00.9 & $-$8.568 & $-$9.117 & 13.568 & 0.657026 & 0.28 &  7.1 \\
J180329.14$-$404403.2 & 18:03:29.14 & $-$40:44:03.2 & $-$8.427 & $-$9.061 & 13.299 & 0.745234 & 0.32 &  6.7 \\
\hline
\end{tabular}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J180334.27$-$421303.7 & 18:03:34.27 & $-$42:13:03.7 & $-$9.746 & $-$9.772 & 15.045 & 0.523470 & 0.34 & 12.9 \\
J180335.31$-$395348.3 & 18:03:35.31 & $-$39:53:48.3 & $-$7.671 & $-$8.682 & 13.765 & 0.539700 & 0.29 &  7.1 \\
J180342.46$-$392615.5\,* & 18:03:42.46 & $-$39:26:15.5 & $-$7.251 & $-$8.484 & 14.093 & 0.390447 & 0.41 & 6.9 \\
J180345.50$-$420853.7 & 18:03:45.50 & $-$42:08:53.7 & $-$9.668 & $-$9.770 & 14.076 & 0.511941 & 0.33 & 8.0 \\
J180346.93$-$390232.0 & 18:03:46.93 & $-$39:02:32.0 & $-$6.892 & $-$8.310 & 14.304 & 0.508466 & 0.31 & 8.9 \\
J180351.95$-$390948.3\,* & 18:03:51.95 & $-$39:09:48.3 & $-$6.992 & $-$8.381 & 13.844 & 0.534605 & 0.30 & 7.3 \\
J180356.13$-$400120.6 & 18:03:56.13 & $-$40:01:20.6 & $-$7.751 & $-$8.800 & 14.646 & 0.543759 & 0.31 & 10.8 \\
J180400.42$-$395743.4 & 18:04:00.42 & $-$39:57:43.4 & $-$7.691 & $-$8.783 & 14.005 & 0.562756 & 0.30 & 8.1 \\
J180407.52$-$405051.7 & 18:04:07.52 & $-$40:50:51.7 & $-$8.471 & $-$9.221 & 14.442 & 0.534985 & 0.32 & 9.7 \\
J180407.93$-$410727.3 & 18:04:07.93 & $-$41:07:27.3 & $-$8.717 & $-$9.352 & 14.227 & 0.513896 & 0.31 & 8.6 \\
J180413.93$-$383310.2 & 18:04:13.93 & $-$38:33:10.2 & $-$6.415 & $-$8.154 & 14.822 & 0.496739 & 0.37 & 11.2 \\
J180415.38$-$402140.9 & 18:04:15.38 & $-$40:21:40.9 & $-$8.024 & $-$9.014 & 14.265 & 0.534248 & 0.37 & 8.9 \\
J180416.19$-$390041.6\,* & 18:04:16.19 & $-$39:00:41.6 & $-$6.819 & $-$8.378 & 13.632 & 0.535857 & 0.24 & 6.6 \\
J180424.81$-$382539.8 & 18:04:24.81 & $-$38:25:39.8 & $-$6.287 & $-$8.126 & 13.892 & 0.437742 & 0.29 & 6.7 \\
J180426.60$-$420755.7 & 18:04:26.60 & $-$42:07:55.7 & $-$9.593 & $-$9.875 & 14.598 & 0.560774 & 0.26 & 10.8 \\
J180427.83$-$383712.3 & 18:04:27.83 & $-$38:37:12.3 & $-$6.453 & $-$8.226 & 15.328 & 0.460588 & 0.26 & 13.8 \\
J180429.41$-$404354.8 & 18:04:29.41 & $-$40:43:54.8 & $-$8.334 & $-$9.227 & 14.112 & 0.485555 & 0.35 & 7.9 \\
J180431.95$-$411700.5\,* & 18:04:31.95 & $-$41:17:00.5 & $-$8.824 & $-$9.493 & 13.393 & 0.541703 & 0.30 & 5.9 \\
J180432.08$-$393840.2 & 18:04:32.08 & $-$39:38:40.2 & $-$7.359 & $-$8.723 & 15.659 & 0.439425 & 0.39 & 15.8 \\
J180433.29$-$382919.5 & 18:04:33.29 & $-$38:29:19.5 & $-$6.328 & $-$8.179 & 14.376 & 0.465643 & 0.34 & 8.8 \\
J180434.24$-$393614.6 & 18:04:34.24 & $-$39:36:14.6 & $-$7.320 & $-$8.710 & 14.395 & 0.474892 & 0.31 & 8.9 \\
J180439.18$-$394556.3 & 18:04:39.18 & $-$39:45:56.3 & $-$7.456 & $-$8.800 & 14.150 & 0.551682 & 0.31 & 8.6 \\
J180441.26$-$421253.4 & 18:04:41.26 & $-$42:12:53.4 & $-$9.646 & $-$9.954 & 14.031 & 0.638696 & 0.36 & 8.8 \\
J180457.98$-$383144.8 & 18:04:57.98 & $-$38:31:44.8 & $-$6.325 & $-$8.269 & 14.543 & 0.592550 & 0.33 & 10.8 \\
J180500.80$-$415330.1 & 18:05:00.80 & $-$41:53:30.1 & $-$9.327 & $-$9.857 & 14.000 & 0.625493 & 0.29 & 8.6 \\
J180501.55$-$413619.8 & 18:05:01.55 & $-$41:36:19.8 & $-$9.069 & $-$9.725 & 13.785 & 0.548456 & 0.29 & 7.2 \\
J180506.94$-$411744.6 & 18:05:06.94 & $-$41:17:44.6 & $-$8.783 & $-$9.596 & 13.842 & 0.786720 & 0.28 & 9.0 \\
J180508.45$-$385408.1 & 18:05:08.45 & $-$38:54:08.1 & $-$6.641 & $-$8.476 & 15.175 & 0.485512 & 0.24 & 13.2 \\
J180514.45$-$405946.8 & 18:05:14.45 & $-$40:59:46.8 & $-$8.504 & $-$9.477 & 14.254 & 0.543839 & 0.34 & 9.0 \\
J180517.94$-$394136.4 & 18:05:17.94 & $-$39:41:36.4 & $-$7.333 & $-$8.876 & 13.974 & 0.562658 & 0.26 & 8.0 \\
J180521.73$-$381552.2 & 18:05:21.73 & $-$38:15:52.2 & $-$6.052 & $-$8.213 & 14.580 & 0.577634 & 0.32 & 10.9 \\
J180522.12$-$392215.3 & 18:05:22.12 & $-$39:22:15.3 & $-$7.038 & $-$8.736 & 14.129 & 0.528594 & 0.26 & 8.3 \\
J180522.92$-$384605.4 & 18:05:22.92 & $-$38:46:05.4 & $-$6.499 & $-$8.454 & 14.095 & 0.517518 & 0.37 & 8.1 \\
J180523.00$-$415030.5 & 18:05:23.00 & $-$41:50:30.5 & $-$9.250 & $-$9.894 & 15.224 & 0.582245 & 0.33 & 14.9 \\
J180534.80$-$421647.8\,* & 18:05:34.80 & $-$42:16:47.8 & $-$9.627 & $-$10.130 & 14.132 & 0.485058 & 0.23 & 8.0 \\
J180536.41$-$400914.8 & 18:05:36.41 & $-$40:09:14.8 & $-$7.716 & $-$9.144 & 14.196 & 0.540141 & 0.24 & 8.7 \\
J180537.74$-$421241.6 & 18:05:37.74 & $-$42:12:41.6 & $-$9.561 & $-$10.107 & 14.584 & 0.510837 & 0.29 & 10.2 \\
J180547.12$-$395054.3 & 18:05:47.12 & $-$39:50:54.3 & $-$7.427 & $-$9.031 & 14.787 & 0.467360 & 0.35 & 10.7 \\
J180547.69$-$401955.6 & 18:05:47.69 & $-$40:19:55.6 & $-$7.859 & $-$9.259 & 14.865 & 0.615358 & 0.19 & 12.9 \\
J180548.77$-$421314.0\,* & 18:05:48.77 & $-$42:13:14.0 & $-$9.553 & $-$10.141 & 14.232 & 0.460162 & 0.35 & 8.1 \\
J180553.06$-$382624.7 & 18:05:53.06 & $-$38:26:24.7 & $-$6.160 & $-$8.386 & 14.364 & 0.557777 & 0.34 & 9.6 \\
J180555.71$-$421832.3 & 18:05:55.71 & $-$42:18:32.3 & $-$9.622 & $-$10.201 & 14.460 & 0.491162 & 0.37 & 9.4 \\
J180556.04$-$394418.1\,* & 18:05:56.04 & $-$39:44:18.1 & $-$7.315 & $-$9.004 & 14.151 & 0.563990 & 0.33 & 8.7 \\
J180556.80$-$420223.7 & 18:05:56.80 & $-$42:02:23.7 & $-$9.378 & $-$10.079 & 14.230 & 0.642893 & 0.25 & 9.7 \\
J180603.18$-$393014.7 & 18:06:03.18 & $-$39:30:14.7 & $-$7.094 & $-$8.915 & 14.488 & 0.545768 & 0.28 & 10.1 \\
J180608.88$-$380449.7 & 18:06:08.88 & $-$38:04:49.7 & $-$5.815 & $-$8.262 & 14.020 & 0.499059 & 0.24 & 7.6 \\
J180610.23$-$381015.4 & 18:06:10.23 & $-$38:10:15.4 & $-$5.893 & $-$8.308 & 14.120 & 0.471076 & 0.20 & 7.8 \\
J180610.70$-$392742.8 & 18:06:10.70 & $-$39:27:42.8 & $-$7.045 & $-$8.917 & 14.252 & 0.486107 & 0.31 & 8.4 \\
J180611.40$-$375419.0 & 18:06:11.40 & $-$37:54:19.0 & $-$5.655 & $-$8.186 & 15.152 & 0.494748 & 0.17 & 13.2 \\
J180628.50$-$375807.5 & 18:06:28.50 & $-$37:58:07.5 & $-$5.685 & $-$8.266 & 14.204 & 0.505802 & 0.28 & 8.4 \\
J180631.39$-$400108.9 & 18:06:31.39 & $-$40:01:08.9 & $-$7.512 & $-$9.236 & 15.042 & 0.468733 & 0.31 & 12.1 \\
J180636.51$-$393543.8\,* & 18:06:36.51 & $-$39:35:43.8 & $-$7.125 & $-$9.052 & 12.712 & 0.537527 & 0.27 & 4.2 \\
J180640.53$-$403848.1 & 18:06:40.53 & $-$40:38:48.1 & $-$8.062 & $-$9.554 & 15.580 & 0.529916 & 0.30 & 16.8 \\
J180642.69$-$410352.1\,* & 18:06:42.69 & $-$41:03:52.1 & $-$8.434 & $-$9.754 & 14.264 & 0.602442 & 0.23 & 9.5 \\
J180645.52$-$394908.3 & 18:06:45.52 & $-$39:49:08.3 & $-$7.312 & $-$9.182 & 14.716 & 0.565042 & 0.24 & 11.5 \\
J180646.23$-$394644.8 & 18:06:46.23 & $-$39:46:44.8 & $-$7.275 & $-$9.166 & 13.800 & 0.912051 & 0.24 & 9.5 \\
J180649.01$-$414058.6 & 18:06:49.01 & $-$41:40:58.6 & $-$8.981 & $-$10.058 & 14.295 & 0.516761 & 0.30 & 8.9 \\
J180656.21$-$385517.7\,* & 18:06:56.21 & $-$38:55:17.7 & $-$6.492 & $-$8.793 & 13.833 & 0.682757 & 0.24 & 8.3 \\
J180658.83$-$412738.2 & 18:06:58.83 & $-$41:27:38.2 & $-$8.766 & $-$9.982 & 14.638 & 0.492065 & 0.30 & 10.2 \\
J180701.43$-$383135.1 & 18:07:01.43 & $-$38:31:35.1 & $-$6.131 & $-$8.623 & 14.557 & 0.522870 & 0.36 & 10.2 \\
J180712.91$-$380835.2 & 18:07:12.91 & $-$38:08:35.2 & $-$5.771 & $-$8.477 & 14.577 & 0.424558 & 0.26 & 9.2 \\
\hline
\end{tabular}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J180713.57$-$413121.7 & 18:07:13.57 & $-$41:31:21.7 & $-$8.801 & $-$10.052 & 14.443 & 0.519276 & 0.21 & 9.6 \\
J180715.53$-$382158.1 & 18:07:15.53 & $-$38:21:58.1 & $-$5.966 & $-$8.589 & 14.914 & 0.445800 & 0.23 & 11.1 \\
J180718.20$-$400044.4 & 18:07:18.20 & $-$40:00:44.4 & $-$7.436 & $-$9.365 & 14.176 & 0.729320 & 0.18 & 10.1 \\
J180720.63$-$410313.3 & 18:07:20.63 & $-$41:03:13.3 & $-$8.368 & $-$9.854 & 13.387 & 0.816446 & 0.17 & 7.3 \\
J180721.68$-$401440.9 & 18:07:21.68 & $-$40:14:40.9 & $-$7.639 & $-$9.483 & 14.370 & 0.491681 & 0.28 & 9.0 \\
J180728.98$-$374352.8 & 18:07:28.98 & $-$37:43:52.8 & $-$5.378 & $-$8.330 & 14.306 & 0.611396 & 0.22 & 9.8 \\
J180731.38$-$392338.6 & 18:07:31.38 & $-$39:23:38.6 & $-$6.862 & $-$9.114 & 14.278 & 0.521222 & 0.27 & 8.9 \\
J180736.67$-$413337.7 & 18:07:36.67 & $-$41:33:37.7 & $-$8.801 & $-$10.133 & 13.537 & 0.622886 & 0.19 & 6.8 \\
J180740.20$-$403538.9 & 18:07:40.20 & $-$40:35:38.9 & $-$7.926 & $-$9.697 & 14.811 & 0.704642 & 0.30 & 13.5 \\
J180743.06$-$411212.5 & 18:07:43.06 & $-$41:12:12.5 & $-$8.470 & $-$9.986 & 13.700 & 0.605539 & 0.23 & 7.3 \\
J180755.27$-$400553.7 & 18:07:55.27 & $-$40:05:53.7 & $-$7.457 & $-$9.509 & 15.367 & 0.583989 & 0.29 & 16.0 \\
J180756.11$-$383429.3 & 18:07:56.11 & $-$38:34:29.3 & $-$6.090 & $-$8.803 & 14.206 & 0.530721 & 0.26 & 8.7 \\
J180758.88$-$370052.1 & 18:07:58.88 & $-$37:00:52.1 & $-$4.692 & $-$8.081 & 14.822 & 0.487522 & 0.25 & 11.1 \\
J180800.40$-$374514.8\,* & 18:08:00.40 & $-$37:45:14.8 & $-$5.350 & $-$8.432 & 13.830 & 0.488926 & 0.34 & 6.9 \\
J180800.66$-$392540.5 & 18:08:00.66 & $-$39:25:40.5 & $-$6.847 & $-$9.214 & 14.165 & 0.499715 & 0.32 & 8.2 \\
J180801.62$-$371510.7 & 18:08:01.62 & $-$37:15:10.7 & $-$4.900 & $-$8.201 & 14.196 & 0.472306 & 0.35 & 8.1 \\
J180804.68$-$372205.5\,* & 18:08:04.68 & $-$37:22:05.5 & $-$4.998 & $-$8.264 & 13.697 & 0.530400 & 0.31 & 6.8 \\
J180818.85$-$403316.4 & 18:08:18.85 & $-$40:33:16.4 & $-$7.833 & $-$9.787 & 13.742 & 0.746960 & 0.27 & 8.3 \\
J180820.91$-$391057.5 & 18:08:20.91 & $-$39:10:57.5 & $-$6.597 & $-$9.157 & 13.229 & 0.756601 & 0.28 & 6.5 \\
J180822.15$-$385446.0 & 18:08:22.15 & $-$38:54:46.0 & $-$6.353 & $-$9.036 & 14.812 & 0.567469 & 0.33 & 12.0 \\
J180823.21$-$372833.8 & 18:08:23.21 & $-$37:28:33.8 & $-$5.066 & $-$8.368 & 14.381 & 0.464149 & 0.30 & 8.8 \\
J180827.85$-$382240.2 & 18:08:27.85 & $-$38:22:40.2 & $-$5.865 & $-$8.803 & 14.199 & 0.501215 & 0.34 & 8.4 \\
J180832.53$-$405718.1 & 18:08:32.53 & $-$40:57:18.1 & $-$8.173 & $-$10.01 & 13.929 & 0.616637 & 0.33 & 8.2 \\
J180836.95$-$395145.5 & 18:08:36.95 & $-$39:51:45.5 & $-$7.183 & $-$9.518 & 14.540 & 0.478270 & 0.32 & 9.6 \\
J180836.98$-$405522.9 & 18:08:36.98 & $-$40:55:22.9 & $-$8.138 & $-$10.007 & 14.410 & 0.736323 & 0.36 & 11.4 \\
J180838.52$-$411116.8 & 18:08:38.52 & $-$41:11:16.8 & $-$8.375 & $-$10.133 & 13.506 & 0.562019 & 0.27 & 6.4 \\
J180840.45$-$371438.0 & 18:08:40.45 & $-$37:14:38.0 & $-$4.831 & $-$8.310 & 15.509 & 0.497124 & 0.35 & 15.7 \\
J180842.70$-$385557.8\,* & 18:08:42.70 & $-$38:55:57.8 & $-$6.339 & $-$9.104 & 13.293 & 0.447351 & 0.34 & 5.1 \\
J180844.36$-$411703.5 & 18:08:44.36 & $-$41:17:03.5 & $-$8.453 & $-$10.194 & 14.678 & 0.493513 & 0.26 & 10.5 \\
J180846.34$-$395529.5 & 18:08:46.34 & $-$39:55:29.5 & $-$7.225 & $-$9.574 & 15.188 & 0.464755 & 0.31 & 13.0 \\
J180849.63$-$392831.6 & 18:08:49.63 & $-$39:28:31.6 & $-$6.816 & $-$9.375 & 14.274 & 0.749614 & 0.32 & 10.8 \\
J180851.52$-$363732.8 & 18:08:51.52 & $-$36:37:32.8 & $-$4.262 & $-$8.053 & 15.464 & 0.495692 & 0.30 & 15.3 \\
J180855.13$-$401650.0 & 18:08:55.13 & $-$40:16:50.0 & $-$7.532 & $-$9.763 & 14.424 & 0.577731 & 0.23 & 10.1 \\
J180856.08$-$372615.5 & 18:08:56.08 & $-$37:26:15.5 & $-$4.980 & $-$8.447 & 14.129 & 0.481726 & 0.25 & 7.9 \\
J180858.57$-$393240.9 & 18:08:58.57 & $-$39:32:40.9 & $-$6.865 & $-$9.433 & 16.293 & 0.526432 & 0.36 & 23.6 \\
J180859.74$-$371655.7 & 18:08:59.74 & $-$37:16:55.7 & $-$4.835 & $-$8.385 & 13.781 & 0.505906 & 0.23 & 6.9 \\
J180906.12$-$385330.9 & 18:09:06.12 & $-$38:53:30.9 & $-$6.267 & $-$9.152 & 14.263 & 0.443135 & 0.34 & 8.1 \\
J180907.77$-$403218.2 & 18:09:07.77 & $-$40:32:18.2 & $-$7.746 & $-$9.917 & 15.100 & 0.363689 & 0.36 & 10.9 \\
J180908.23$-$405758.1\,* & 18:09:08.23 & $-$40:57:58.1 & $-$8.131 & $-$10.114 & 14.238 & 0.485446 & 0.28 & 8.4 \\
J180911.36$-$373841.8 & 18:09:11.36 & $-$37:38:41.8 & $-$5.141 & $-$8.588 & 14.843 & 0.640246 & 0.33 & 13.0 \\
J180920.21$-$383353.6 & 18:09:20.21 & $-$38:33:53.6 & $-$5.952 & $-$9.041 & 13.288 & 0.606127 & 0.26 & 6.0 \\
J180921.59$-$392419.5 & 18:09:21.59 & $-$39:24:19.5 & $-$6.705 & $-$9.434 & 14.482 & 0.693621 & 0.31 & 11.4 \\
J180921.59$-$404349.4\,* & 18:09:21.59 & $-$40:43:49.4 & $-$7.899 & $-$10.044 & 14.400 & 0.660589 & 0.30 & 10.7 \\
J180922.87$-$390927.8 & 18:09:22.87 & $-$39:09:27.8 & $-$6.480 & $-$9.323 & 13.159 & 0.809363 & 0.25 & 6.5 \\
J180924.54$-$401447.4 & 18:09:24.54 & $-$40:14:47.4 & $-$7.458 & $-$9.830 & 14.258 & 0.568469 & 0.28 & 9.2 \\
J180926.28$-$365108.5 & 18:09:26.28 & $-$36:51:08.5 & $-$4.409 & $-$8.262 & 14.307 & 0.567260 & 0.28 & 9.4 \\
J180926.56$-$390932.1\,* & 18:09:26.56 & $-$39:09:32.1 & $-$6.476 & $-$9.334 & 14.269 & 0.439199 & 0.35 & 8.1 \\
J180927.18$-$364036.6 & 18:09:27.18 & $-$36:40:36.6 & $-$4.251 & $-$8.183 & 14.374 & 0.472331 & 0.34 & 8.8 \\
J180927.63$-$383636.9 & 18:09:27.63 & $-$38:36:36.9 & $-$5.981 & $-$9.084 & 13.931 & 0.663033 & 0.28 & 8.5 \\
J180929.82$-$363652.5 & 18:09:29.82 & $-$36:36:52.5 & $-$4.191 & $-$8.161 & 14.796 & 0.475975 & 0.23 & 10.9 \\
J180942.17$-$365524.7 & 18:09:42.17 & $-$36:55:24.7 & $-$4.448 & $-$8.342 & 14.791 & 0.527415 & 0.22 & 11.4 \\
J180945.01$-$401822.3 & 18:09:45.01 & $-$40:18:22.3 & $-$7.481 & $-$9.915 & 13.280 & 0.600875 & 0.22 & 5.9 \\
J180949.72$-$364838.9\,* & 18:09:49.72 & $-$36:48:38.9 & $-$4.335 & $-$8.312 & 13.589 & 0.535395 & 0.27 & 6.4 \\
J180951.68$-$392552.4 & 18:09:51.68 & $-$39:25:52.4 & $-$6.683 & $-$9.532 & 14.648 & 0.518374 & 0.18 & 10.6 \\
J180952.44$-$361626.0 & 18:09:52.44 & $-$36:16:26.0 & $-$3.851 & $-$8.069 & 14.147 & 0.588984 & 0.32 & 8.9 \\
J180958.42$-$380307.7 & 18:09:58.42 & $-$38:03:07.7 & $-$5.434 & $-$8.914 & 14.403 & 0.523034 & 0.25 & 9.4 \\
J181002.67$-$383833.0 & 18:10:02.67 & $-$38:38:33.0 & $-$5.957 & $-$9.200 & 13.338 & 0.522999 & 0.25 & 5.6 \\
J181011.78$-$384805.0 & 18:10:11.78 & $-$38:48:05.0 & $-$6.086 & $-$9.299 & 14.166 & 0.610139 & 0.20 & 9.2 \\
J181013.25$-$405607.6 & 18:10:13.25 & $-$40:56:07.6 & $-$8.008 & $-$10.282 & 14.903 & 0.503069 & 0.33 & 11.8 \\
J181016.09$-$394207.7 & 18:10:16.09 & $-$39:42:07.7 & $-$6.890 & $-$9.726 & 14.677 & 0.514340 & 0.29 & 10.7 \\
J181017.82$-$371220.7 & 18:10:17.82 & $-$37:12:20.7 & $-$4.645 & $-$8.578 & 16.236 & 0.454275 & 0.45 & 21.2 \\
\hline
\end{tabular}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J181018.92$-$372946.2 & 18:10:18.92 & $-$37:29:46.2 & $-$4.903 & $-$8.716 & 14.632 & 0.474201 & 0.25 & 10.0 \\
J181020.74$-$400650.8 & 18:10:20.74 & $-$40:06:50.8 & $-$7.255 & $-$9.928 & 14.434 & 0.531426 & 0.32 & 9.7 \\
J181022.56$-$404726.1 & 18:10:22.56 & $-$40:47:26.1 & $-$7.863 & $-$10.242 & 14.432 & 0.457733 & 0.30 & 8.9 \\
J181023.42$-$364335.2 & 18:10:23.42 & $-$36:43:35.2 & $-$4.207 & $-$8.372 & 14.146 & 0.652835 & 0.25 & 9.4 \\
J181025.95$-$375450.8 & 18:10:25.95 & $-$37:54:50.8 & $-$5.267 & $-$8.93 & 14.962 & 0.474816 & 0.36 & 11.7 \\
J181027.91$-$362807.1 & 18:10:27.91 & $-$36:28:07.1 & $-$3.969 & $-$8.265 & 13.054 & 0.814930 & 0.29 & 6.2 \\
J181031.13$-$383304.1 & 18:10:31.13 & $-$38:33:04.1 & $-$5.832 & $-$9.24 & 14.284 & 0.580869 & 0.30 & 9.4 \\
J181031.72$-$373419.9 & 18:10:31.72 & $-$37:34:19.9 & $-$4.952 & $-$8.789 & 13.864 & 0.559572 & 0.23 & 7.5 \\
J181034.26$-$393635.0 & 18:10:34.26 & $-$39:36:35.0 & $-$6.780 & $-$9.735 & 14.194 & 0.576725 & 0.18 & 9.0 \\
J181035.41$-$370405.7 & 18:10:35.41 & $-$37:04:05.7 & $-$4.494 & $-$8.566 & 14.210 & 0.470757 & 0.35 & 8.1 \\
J181036.69$-$393656.6 & 18:10:36.69 & $-$39:36:56.6 & $-$6.782 & $-$9.745 & 14.743 & 0.598695 & 0.24 & 12.0 \\
J181042.59$-$402037.5 & 18:10:42.59 & $-$40:20:37.5 & $-$7.430 & $-$10.095 & 14.071 & 0.535613 & 0.36 & 8.1 \\
J181042.93$-$384206.5 & 18:10:42.93 & $-$38:42:06.5 & $-$5.949 & $-$9.343 & 13.997 & 0.608332 & 0.30 & 8.4 \\
J181047.43$-$395154.1 & 18:10:47.43 & $-$39:51:54.1 & $-$6.991 & $-$9.890 & 14.327 & 0.648496 & 0.33 & 10.2 \\
J181053.31$-$385903.9 & 18:10:53.31 & $-$38:59:03.9 & $-$6.188 & $-$9.503 & 15.023 & 0.531237 & 0.34 & 12.9 \\
J181058.42$-$403002.4 & 18:10:58.42 & $-$40:30:02.4 & $-$7.549 & $-$10.211 & 14.172 & 0.728470 & 0.17 & 10.1 \\
J181100.35$-$391234.4 & 18:11:00.35 & $-$39:12:34.4 & $-$6.380 & $-$9.627 & 14.900 & 0.471125 & 0.25 & 11.3 \\
J181100.42$-$402858.9 & 18:11:00.42 & $-$40:28:58.9 & $-$7.530 & $-$10.209 & 14.518 & 0.543845 & 0.39 & 10.2 \\
J181103.37$-$401047.8 & 18:11:03.37 & $-$40:10:47.8 & $-$7.251 & $-$10.079 & 15.713 & 0.468878 & 0.36 & 16.8 \\
J181103.50$-$385054.5\,* & 18:11:03.50 & $-$38:50:54.5 & $-$6.050 & $-$9.470 & 13.990 & 0.557296 & 0.29 & 8.0 \\
J181103.58$-$361356.5 & 18:11:03.58 & $-$36:13:56.5 & $-$3.702 & $-$8.261 & 13.977 & 0.612775 & 0.19 & 8.4 \\
J181106.66$-$403516.1 & 18:11:06.66 & $-$40:35:16.1 & $-$7.616 & $-$10.274 & 14.685 & 0.596531 & 0.30 & 11.6 \\
J181106.98$-$370820.3 & 18:11:06.98 & $-$37:08:20.3 & $-$4.508 & $-$8.692 & 14.219 & 0.543658 & 0.32 & 8.8 \\
J181108.98$-$381140.4 & 18:11:08.98 & $-$38:11:40.4 & $-$5.453 & $-$9.185 & 14.577 & 0.643468 & 0.30 & 11.5 \\
J181109.39$-$373847.3 & 18:11:09.39 & $-$37:38:47.3 & $-$4.960 & $-$8.934 & 14.213 & 0.654138 & 0.27 & 9.7 \\
J181111.94$-$372125.4\,* & 18:11:11.94 & $-$37:21:25.4 & $-$4.696 & $-$8.807 & 13.657 & 0.536671 & 0.30 & 6.7 \\
J181113.24$-$400259.0 & 18:11:13.24 & $-$40:02:59.0 & $-$7.119 & $-$10.048 & 12.921 & 0.590514 & 0.25 & 4.9 \\
J181115.73$-$362110.3\,* & 18:11:15.73 & $-$36:21:10.3 & $-$3.790 & $-$8.353 & 13.705 & 0.778931 & 0.28 & 8.4 \\
J181118.17$-$400233.8 & 18:11:18.17 & $-$40:02:33.8 & $-$7.106 & $-$10.058 & 13.756 & 0.438847 & 0.30 & 6.3 \\
J181120.29$-$373100.3 & 18:11:20.29 & $-$37:31:00.3 & $-$4.827 & $-$8.906 & 14.070 & 0.650893 & 0.21 & 9.0 \\
J181128.98$-$371318.0 & 18:11:28.98 & $-$37:13:18.0 & $-$4.548 & $-$8.795 & 14.232 & 0.545712 & 0.25 & 8.9 \\
J181130.26$-$354416.0 & 18:11:30.26 & $-$35:44:16.0 & $-$3.217 & $-$8.111 & 13.771 & 0.627778 & 0.31 & 7.7 \\
J181131.38$-$382345.4 & 18:11:31.38 & $-$38:23:45.4 & $-$5.600 & $-$9.343 & 14.302 & 0.675566 & 0.28 & 10.3 \\
J181133.39$-$392737.7\,* & 18:11:33.39 & $-$39:27:37.7 & $-$6.557 & $-$9.836 & 13.522 & 0.583897 & 0.25 & 6.5 \\
J181134.17$-$394504.7 & 18:11:34.17 & $-$39:45:04.7 & $-$6.819 & $-$9.971 & 14.188 & 0.588228 & 0.21 & 9.1 \\
J181137.34$-$384605.6 & 18:11:37.34 & $-$38:46:05.6 & $-$5.927 & $-$9.531 & 14.119 & 0.741625 & 0.17 & 9.9 \\
J181139.52$-$395655.1 & 18:11:39.52 & $-$39:56:55.1 & $-$6.989 & $-$10.076 & 15.626 & 0.479881 & 0.48 & 16.3 \\
J181140.66$-$385901.0 & 18:11:40.66 & $-$38:59:01.0 & $-$6.116 & $-$9.639 & 13.583 & 0.491210 & 0.22 & 6.1 \\
J181144.18$-$372104.9 & 18:11:44.18 & $-$37:21:04.9 & $-$4.641 & $-$8.899 & 14.046 & 0.589150 & 0.13 & 8.5 \\
J181144.32$-$353244.2 & 18:11:44.32 & $-$35:32:44.2 & $-$3.023 & $-$8.064 & 13.740 & 0.657800 & 0.32 & 7.8 \\
J181145.07$-$392818.1 & 18:11:45.07 & $-$39:28:18.1 & $-$6.550 & $-$9.875 & 14.513 & 0.567688 & 0.27 & 10.4 \\
J181145.56$-$391102.8 & 18:11:45.56 & $-$39:11:02.8 & $-$6.289 & $-$9.745 & 14.579 & 0.520855 & 0.22 & 10.3 \\
J181147.73$-$384114.9 & 18:11:47.73 & $-$38:41:14.9 & $-$5.838 & $-$9.524 & 14.679 & 0.672948 & 0.24 & 12.4 \\
J181150.55$-$373047.4 & 18:11:50.55 & $-$37:30:47.4 & $-$4.777 & $-$8.993 & 13.320 & 0.764924 & 0.21 & 6.9 \\
J181151.47$-$370658.3 & 18:11:51.47 & $-$37:06:58.3 & $-$4.419 & $-$8.812 & 13.761 & 0.551910 & 0.26 & 7.1 \\
J181157.07$-$375547.6 & 18:11:57.07 & $-$37:55:47.6 & $-$5.142 & $-$9.203 & 14.714 & 0.543210 & 0.26 & 11.2 \\
J181158.09$-$372919.2 & 18:11:58.09 & $-$37:29:19.2 & $-$4.743 & $-$9.004 & 14.085 & 0.845780 & 0.22 & 10.5 \\
J181159.45$-$400019.7 & 18:11:59.45 & $-$40:00:19.7 & $-$7.011 & $-$10.159 & 14.421 & 0.599790 & 0.23 & 10.3 \\
J181202.26$-$384356.4 & 18:12:02.26 & $-$38:43:56.4 & $-$5.857 & $-$9.586 & 14.512 & 0.558931 & 0.29 & 10.3 \\
J181204.93$-$363129.9 & 18:12:04.93 & $-$36:31:29.9 & $-$3.867 & $-$8.579 & 15.061 & 0.570047 & 0.24 & 13.6 \\
J181206.01$-$391219.9 & 18:12:06.01 & $-$39:12:19.9 & $-$6.278 & $-$9.813 & 14.420 & 0.563517 & 0.28 & 9.9 \\
J181206.96$-$400454.7 & 18:12:06.96 & $-$40:04:54.7 & $-$7.069 & $-$10.215 & 14.324 & 0.552385 & 0.23 & 9.4 \\
J181211.71$-$360342.4 & 18:12:11.71 & $-$36:03:42.4 & $-$3.442 & $-$8.385 & 14.373 & 0.640176 & 0.24 & 10.4 \\
J181215.87$-$354437.1 & 18:12:15.87 & $-$35:44:37.1 & $-$3.150 & $-$8.250 & 14.420 & 0.539561 & 0.24 & 9.7 \\
J181215.95$-$394830.3 & 18:12:15.95 & $-$39:48:30.3 & $-$6.808 & $-$10.116 & 14.806 & 0.492764 & 0.31 & 11.1 \\
J181219.95$-$392207.4 & 18:12:19.95 & $-$39:22:07.4 & $-$6.405 & $-$9.928 & 14.883 & 0.576166 & 0.20 & 12.6 \\
J181221.81$-$365216.9 & 18:12:21.81 & $-$36:52:16.9 & $-$4.152 & $-$8.789 & 13.948 & 0.639795 & 0.20 & 8.4 \\
J181222.44$-$360134.7\,* & 18:12:22.44 & $-$36:01:34.7 & $-$3.393 & $-$8.401 & 14.393 & 0.537138 & 0.28 & 9.5 \\
J181222.54$-$365726.0 & 18:12:22.54 & $-$36:57:26.0 & $-$4.228 & $-$8.831 & 14.260 & 0.543886 & 0.31 & 9.0 \\
J181230.45$-$352109.1\,* & 18:12:30.45 & $-$35:21:09.1 & $-$2.777 & $-$8.113 & 13.850 & 0.485030 & 0.34 & 6.9 \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J181230.46$-$375218.9 & 18:12:30.46 & $-$37:52:18.9 & $-$5.038 & $-$9.274 & 14.674 & 0.603464 & 0.34 & 11.6 \\
J181230.83$-$395323.9 & 18:12:30.83 & $-$39:53:23.9 & $-$6.860 & $-$10.196 & 13.954 & 0.652405 & 0.33 & 8.6 \\
J181237.48$-$350757.4\,* & 18:12:37.48 & $-$35:07:57.4 & $-$2.569 & $-$8.032 & 13.692 & 0.477544 & 0.35 & 6.4 \\
J181240.59$-$364330.2\,* & 18:12:40.59 & $-$36:43:30.2 & $-$3.991 & $-$8.777 & 14.586 & 0.445500 & 0.28 & 9.5 \\
J181241.48$-$370833.3 & 18:12:41.48 & $-$37:08:33.3 & $-$4.365 & $-$8.972 & 14.702 & 0.571893 & 0.27 & 11.5 \\
J181245.83$-$375541.8 & 18:12:45.83 & $-$37:55:41.8 & $-$5.066 & $-$9.345 & 14.875 & 0.606211 & 0.25 & 12.9 \\
J181246.22$-$352457.1\,* & 18:12:46.22 & $-$35:24:57.1 & $-$2.808 & $-$8.190 & 12.353 & 0.524444 & 0.32 & 3.5 \\
J181247.62$-$391702.5 & 18:12:47.62 & $-$39:17:02.5 & $-$6.287 & $-$9.969 & 14.530 & 0.564468 & 0.29 & 10.5 \\
J181247.74$-$390544.2 & 18:12:47.74 & $-$39:05:44.2 & $-$6.116 & $-$9.883 & 13.646 & 0.531912 & 0.32 & 6.6 \\
J181250.96$-$362307.2 & 18:12:50.96 & $-$36:23:07.2 & $-$3.670 & $-$8.652 & 14.130 & 0.602519 & 0.22 & 8.9 \\
J181251.10$-$393101.4 & 18:12:51.10 & $-$39:31:01.4 & $-$6.493 & $-$10.084 & 14.166 & 0.917979 & 0.19 & 11.4 \\
J181251.43$-$384629.8 & 18:12:51.43 & $-$38:46:29.8 & $-$5.821 & $-$9.748 & 14.369 & 0.629426 & 0.24 & 10.3 \\
J181251.85$-$383309.2 & 18:12:51.85 & $-$38:33:09.2 & $-$5.620 & $-$9.648 & 13.940 & 0.764368 & 0.23 & 9.3 \\
J181252.56$-$383242.3 & 18:12:52.56 & $-$38:32:42.3 & $-$5.612 & $-$9.646 & 14.293 & 0.557476 & 0.28 & 9.3 \\
J181256.59$-$381912.2 & 18:12:56.59 & $-$38:19:12.2 & $-$5.403 & $-$9.556 & 13.905 & 0.591478 & 0.22 & 7.9 \\
J181300.08$-$362149.5\,* & 18:13:00.08 & $-$36:21:49.5 & $-$3.636 & $-$8.669 & 14.132 & 0.523733 & 0.32 & 8.3 \\
J181300.84$-$353924.8 & 18:13:00.84 & $-$35:39:24.8 & $-$3.001 & $-$8.345 & 15.313 & 0.638574 & 0.26 & 16.3 \\
J181301.40$-$375149.8 & 18:13:01.40 & $-$37:51:49.8 & $-$4.984 & $-$9.361 & 13.671 & 0.526518 & 0.24 & 6.7 \\
J181306.46$-$373238.6 & 18:13:06.46 & $-$37:32:38.6 & $-$4.688 & $-$9.230 & 13.808 & 0.532229 & 0.28 & 7.1 \\
J181306.57$-$354528.3\,* & 18:13:06.57 & $-$35:45:28.3 & $-$3.083 & $-$8.409 & 13.955 & 0.594375 & 0.26 & 8.1 \\
J181307.24$-$373449.5 & 18:13:07.24 & $-$37:34:49.5 & $-$4.720 & $-$9.249 & 14.496 & 0.509359 & 0.21 & 9.7 \\
J181309.06$-$364700.2 & 18:13:09.06 & $-$36:47:00.2 & $-$4.000 & $-$8.889 & 15.360 & 0.588263 & 0.23 & 16.0 \\
J181309.33$-$372501.6 & 18:13:09.33 & $-$37:25:01.6 & $-$4.569 & $-$9.180 & 14.342 & 0.504370 & 0.31 & 9.0 \\
J181316.33$-$380958.9 & 18:13:16.33 & $-$38:09:58.9 & $-$5.234 & $-$9.543 & 14.121 & 0.630728 & 0.27 & 9.1 \\
J181330.63$-$354714.7\,* & 18:13:30.63 & $-$35:47:14.7 & $-$3.071 & $-$8.495 & 13.615 & 0.825110 & 0.30 & 8.3 \\
J181331.48$-$373248.5 & 18:13:31.48 & $-$37:32:48.5 & $-$4.652 & $-$9.304 & 14.344 & 0.687673 & 0.24 & 10.6 \\
J181333.94$-$362436.3 & 18:13:33.94 & $-$36:24:36.3 & $-$3.625 & $-$8.791 & 13.767 & 0.615684 & 0.46 & 7.6 \\
J181335.48$-$390257.1 & 18:13:35.48 & $-$39:02:57.1 & $-$6.003 & $-$10.000 & 14.505 & 0.556632 & 0.31 & 10.3 \\
J181345.63$-$375455.2\,* & 18:13:45.63 & $-$37:54:55.2 & $-$4.963 & $-$9.514 & 13.761 & 0.413310 & 0.29 & 6.1 \\
J181349.89$-$392931.4\,* & 18:13:49.89 & $-$39:29:31.4 & $-$6.383 & $-$10.242 & 14.052 & 0.601830 & 0.25 & 8.6 \\
J181350.68$-$390037.6 & 18:13:50.68 & $-$39:00:37.6 & $-$5.946 & $-$10.026 & 14.557 & 0.522463 & 0.28 & 10.2 \\
J181352.23$-$352030.4 & 18:13:52.23 & $-$35:20:30.4 & $-$2.637 & $-$8.354 & 14.073 & 0.504500 & 0.23 & 7.9 \\
J181352.62$-$361430.8\,* & 18:13:52.62 & $-$36:14:30.8 & $-$3.445 & $-$8.770 & 13.919 & 0.444735 & 0.34 & 6.8 \\
J181356.78$-$373218.7 & 18:13:56.78 & $-$37:32:18.7 & $-$4.606 & $-$9.375 & 12.964 & 0.650030 & 0.30 & 5.3 \\
J181357.32$-$351854.9 & 18:13:57.32 & $-$35:18:54.9 & $-$2.605 & $-$8.358 & 14.311 & 0.754245 & 0.27 & 11.0 \\
J181359.06$-$363846.1\,* & 18:13:59.06 & $-$36:38:46.1 & $-$3.799 & $-$8.974 & 13.793 & 0.470396 & 0.36 & 6.6 \\
J181402.22$-$372154.2 & 18:14:02.22 & $-$37:21:54.2 & $-$4.441 & $-$9.312 & 14.236 & 0.449275 & 0.30 & 8.0 \\
J181402.44$-$363624.9\,* & 18:14:02.44 & $-$36:36:24.9 & $-$3.758 & $-$8.966 & 14.009 & 0.582086 & 0.27 & 8.3 \\
J181403.26$-$380355.7\,* & 18:14:03.26 & $-$38:03:55.7 & $-$5.072 & $-$9.634 & 13.499 & 0.659326 & 0.35 & 6.9 \\
J181403.91$-$354833.5 & 18:14:03.91 & $-$35:48:33.5 & $-$3.039 & $-$8.605 & 14.767 & 0.511535 & 0.33 & 11.1 \\
J181405.00$-$371112.5 & 18:14:05.00 & $-$37:11:12.5 & $-$4.276 & $-$9.239 & 14.079 & 0.512049 & 0.36 & 8.0 \\
J181407.27$-$353413.8 & 18:14:07.27 & $-$35:34:13.8 & $-$2.819 & $-$8.505 & 14.124 & 0.585514 & 0.29 & 8.8 \\
J181411.54$-$354613.3 & 18:14:11.54 & $-$35:46:13.3 & $-$2.992 & $-$8.610 & 13.983 & 0.651279 & 0.31 & 8.7 \\
J181412.23$-$384017.6 & 18:14:12.23 & $-$38:40:17.6 & $-$5.607 & $-$9.935 & 13.996 & 0.882535 & 0.17 & 10.3 \\
J181415.16$-$345714.6\,* & 18:14:15.16 & $-$34:57:14.6 & $-$2.253 & $-$8.245 & 13.738 & 0.567183 & 0.29 & 7.2 \\
J181416.91$-$360644.7 & 18:14:16.91 & $-$36:06:44.7 & $-$3.291 & $-$8.783 & 14.110 & 0.570363 & 0.25 & 8.6 \\
J181418.46$-$375722.1 & 18:14:18.46 & $-$37:57:22.1 & $-$4.950 & $-$9.629 & 14.210 & 0.542868 & 0.32 & 8.8 \\
J181418.96$-$352242.8\,* & 18:14:18.96 & $-$35:22:42.8 & $-$2.628 & $-$8.452 & 14.046 & 0.396421 & 0.21 & 6.8 \\
J181426.56$-$351449.5\,* & 18:14:26.56 & $-$35:14:49.5 & $-$2.498 & $-$8.414 & 14.454 & 0.455158 & 0.35 & 9.0 \\
J181429.19$-$380014.5 & 18:14:29.19 & $-$38:00:14.5 & $-$4.977 & $-$9.682 & 15.484 & 0.562430 & 0.26 & 16.6 \\
J181429.52$-$391731.0 & 18:14:29.52 & $-$39:17:31.0 & $-$6.143 & $-$10.265 & 14.380 & 0.596969 & 0.28 & 10.0 \\
J181429.77$-$384405.0 & 18:14:29.77 & $-$38:44:05.0 & $-$5.638 & $-$10.014 & 14.049 & 0.807422 & 0.24 & 10.1 \\
J181430.58$-$352336.0 & 18:14:30.58 & $-$35:23:36.0 & $-$2.623 & $-$8.494 & 14.279 & 0.547151 & 0.32 & 9.1 \\
J181433.66$-$355455.0\,* & 18:14:33.66 & $-$35:54:55.0 & $-$3.087 & $-$8.743 & 14.194 & 0.508839 & 0.25 & 8.4 \\
J181434.68$-$345906.3\,* & 18:14:34.68 & $-$34:59:06.3 & $-$2.250 & $-$8.319 & 14.686 & 0.489179 & 0.24 & 10.4 \\
J181442.25$-$363044.3 & 18:14:42.25 & $-$36:30:44.3 & $-$3.611 & $-$9.041 & 14.689 & 0.487439 & 0.30 & 10.4 \\
J181444.37$-$373821.4 & 18:14:44.37 & $-$37:38:21.4 & $-$4.625 & $-$9.561 & 14.652 & 0.474841 & 0.39 & 10.1 \\
J181445.81$-$352035.6\,* & 18:14:45.81 & $-$35:20:35.6 & $-$2.554 & $-$8.517 & 13.676 & 0.609567 & 0.35 & 7.2 \\
J181445.97$-$362705.8\,* & 18:14:45.97 & $-$36:27:05.8 & $-$3.551 & $-$9.025 & 14.378 & 0.474532 & 0.34 & 8.9 \\
J181446.70$-$352456.3 & 18:14:46.70 & $-$35:24:56.3 & $-$2.618 & $-$8.553 & 14.037 & 0.546305 & 0.25 & 8.1 \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J181447.56$-$374749.2 & 18:14:47.56 & $-$37:47:49.2 & $-$4.762 & $-$9.642 & 13.129 & 0.561060 & 0.28 & 5.3 \\
J181458.41$-$351324.8\,* & 18:14:58.41 & $-$35:13:24.8 & $-$2.427 & $-$8.500 & 14.389 & 0.520159 & 0.30 & 9.4 \\
J181505.11$-$374522.4 & 18:15:05.11 & $-$37:45:22.4 & $-$4.699 & $-$9.675 & 14.087 & 0.781305 & 0.32 & 10.1 \\
J181505.80$-$390448.3 & 18:15:05.80 & $-$39:04:48.3 & $-$5.897 & $-$10.274 & 14.016 & 0.644749 & 0.32 & 8.8 \\
J181506.49$-$345411.4\,* & 18:15:06.49 & $-$34:54:11.4 & $-$2.126 & $-$8.377 & 15.189 & 0.536993 & 0.30 & 14.0 \\
J181507.09$-$382029.1 & 18:15:07.09 & $-$38:20:29.1 & $-$5.226 & $-$9.945 & 13.714 & 0.620582 & 0.28 & 7.4 \\
J181507.57$-$350118.7 & 18:15:07.57 & $-$35:01:18.7 & $-$2.231 & $-$8.435 & 14.615 & 0.566248 & 0.32 & 10.9 \\
J181507.97$-$364323.7\,* & 18:15:07.97 & $-$36:43:23.7 & $-$3.762 & $-$9.214 & 14.142 & 0.546263 & 0.27 & 8.5 \\
J181510.34$-$382330.9\,* & 18:15:10.34 & $-$38:23:30.9 & $-$5.266 & $-$9.978 & 14.586 & 0.456704 & 0.37 & 9.6 \\
J181519.07$-$341436.7 & 18:15:19.07 & $-$34:14:36.7 & $-$1.514 & $-$8.112 & 14.675 & 0.475048 & 0.31 & 10.2 \\
J181519.98$-$365402.8\,* & 18:15:19.98 & $-$36:54:02.8 & $-$3.903 & $-$9.331 & 13.821 & 0.452614 & 0.38 & 6.6 \\
J181521.94$-$344201.2\,* & 18:15:21.94 & $-$34:42:01.2 & $-$1.919 & $-$8.331 & 14.032 & 0.549354 & 0.28 & 8.1 \\
J181522.33$-$354724.8 & 18:15:22.33 & $-$35:47:24.8 & $-$2.899 & $-$8.832 & 14.273 & 0.589477 & 0.25 & 9.5 \\
J181523.03$-$382850.0 & 18:15:23.03 & $-$38:28:50.0 & $-$5.328 & $-$10.055 & 13.821 & 0.480247 & 0.32 & 6.8 \\
J181525.60$-$384533.4 & 18:15:25.60 & $-$38:45:33.4 & $-$5.577 & $-$10.187 & 13.583 & 0.612329 & 0.22 & 6.9 \\
J181529.19$-$360538.7\,* & 18:15:29.19 & $-$36:05:38.7 & $-$3.162 & $-$8.991 & 13.800 & 0.617086 & 0.33 & 7.7 \\
J181529.48$-$352734.5 & 18:15:29.48 & $-$35:27:34.5 & $-$2.590 & $-$8.702 & 13.871 & 0.918999 & 0.22 & 9.9 \\
J181530.80$-$380609.8 & 18:15:30.80 & $-$38:06:09.8 & $-$4.974 & $-$9.907 & 14.409 & 0.790170 & 0.32 & 11.8 \\
J181531.81$-$360828.3 & 18:15:31.81 & $-$36:08:28.3 & $-$3.200 & $-$9.020 & 14.499 & 0.527757 & 0.31 & 9.9 \\
J181534.62$-$354126.4 & 18:15:34.62 & $-$35:41:26.4 & $-$2.790 & $-$8.823 & 13.744 & 0.542023 & 0.26 & 7.0 \\
J181535.05$-$344202.4\,* & 18:15:35.05 & $-$34:42:02.4 & $-$1.899 & $-$8.371 & 14.085 & 0.483075 & 0.37 & 7.8 \\
J181544.14$-$372806.6\,* & 18:15:44.14 & $-$37:28:06.6 & $-$4.379 & $-$9.659 & 12.953 & 0.555133 & 0.27 & 4.8 \\
J181554.37$-$374658.5 & 18:15:54.37 & $-$37:46:58.5 & $-$4.649 & $-$9.832 & 14.085 & 0.573895 & 0.26 & 8.5 \\
J181556.68$-$341822.9 & 18:15:56.68 & $-$34:18:22.9 & $-$1.510 & $-$8.256 & 15.353 & 0.553934 & 0.29 & 15.4 \\
J181558.80$-$352754.8\,* & 18:15:58.80 & $-$35:27:54.8 & $-$2.549 & $-$8.793 & 14.750 & 0.532122 & 0.29 & 11.3 \\
J181558.88$-$344456.9 & 18:15:58.88 & $-$34:44:56.9 & $-$1.905 & $-$8.466 & 13.500 & 0.553085 & 0.29 & 6.3 \\
J181605.98$-$382259.4\,* & 18:16:05.98 & $-$38:22:59.4 & $-$5.175 & $-$10.136 & 13.705 & 0.679648 & 0.26 & 7.8 \\
J181610.53$-$342233.3 & 18:16:10.53 & $-$34:22:33.3 & $-$1.551 & $-$8.331 & 14.042 & 0.651988 & 0.28 & 8.9 \\
J181614.93$-$364712.9\,* & 18:16:14.93 & $-$36:47:12.9 & $-$3.716 & $-$9.442 & 15.289 & 0.441985 & 0.38 & 13.2 \\
J181617.59$-$365626.5\,* & 18:16:17.59 & $-$36:56:26.5 & $-$3.851 & $-$9.520 & 13.631 & 0.634192 & 0.26 & 7.2 \\
J181619.68$-$353803.8\,* & 18:16:19.68 & $-$35:38:03.8 & $-$2.669 & $-$8.933 & 13.268 & 0.474672 & 0.30 & 5.2 \\
J181620.17$-$363931.6 & 18:16:20.17 & $-$36:39:31.6 & $-$3.592 & $-$9.400 & 14.135 & 0.596819 & 0.25 & 8.9 \\
J181622.34$-$360017.3 & 18:16:22.34 & $-$36:00:17.3 & $-$2.998 & $-$9.110 & 14.368 & 0.605301 & 0.21 & 10.0 \\
J181624.45$-$341312.6 & 18:16:24.45 & $-$34:13:12.6 & $-$1.389 & $-$8.302 & 15.166 & 0.488091 & 0.35 & 13.2 \\
J181629.04$-$351629.9\,* & 18:16:29.04 & $-$35:16:29.9 & $-$2.330 & $-$8.798 & 13.740 & 0.681566 & 0.30 & 7.9 \\
J181629.52$-$352507.5\,* & 18:16:29.52 & $-$35:25:07.5 & $-$2.459 & $-$8.865 & 13.475 & 0.512702 & 0.32 & 6.0 \\
J181631.23$-$351726.8\,* & 18:16:31.23 & $-$35:17:26.8 & $-$2.341 & $-$8.812 & 13.904 & 0.481900 & 0.32 & 7.1 \\
J181632.17$-$334319.8\,** & 18:16:32.17 & $-$33:43:19.8 & $-$0.929 & $-$8.097 & 14.315 & 0.547981 & 0.32 & 9.3 \\
J181632.30$-$334141.8\,* & 18:16:32.30 & $-$33:41:41.8 & $-$0.904 & $-$8.085 & 14.015 & 0.499880 & 0.32 & 7.6 \\
J181634.05$-$362901.3 & 18:16:34.05 & $-$36:29:01.3 & $-$3.413 & $-$9.362 & 15.820 & 0.434575 & 0.29 & 17.0 \\
J181640.87$-$354614.0\,* & 18:16:40.87 & $-$35:46:14.0 & $-$2.758 & $-$9.059 & 13.964 & 0.657761 & 0.31 & 8.6 \\
J181643.25$-$340122.3\,* & 18:16:43.25 & $-$34:01:22.3 & $-$1.181 & $-$8.269 & 14.394 & 0.605631 & 0.35 & 10.2 \\
J181644.94$-$375311.3 & 18:16:44.94 & $-$37:53:11.3 & $-$4.666 & $-$10.027 & 14.225 & 0.529928 & 0.29 & 8.7 \\
J181645.55$-$333359.5\,* & 18:16:45.55 & $-$33:33:59.5 & $-$0.768 & $-$8.067 & 14.310 & 0.473458 & 0.32 & 8.6 \\
J181645.58$-$335150.3 & 18:16:45.58 & $-$33:51:50.3 & $-$1.035 & $-$8.203 & 14.517 & 0.532439 & 0.32 & 10.1 \\
J181649.66$-$352017.7\,* & 18:16:49.66 & $-$35:20:17.7 & $-$2.355 & $-$8.889 & 13.979 & 0.497953 & 0.34 & 7.5 \\
J181650.07$-$342516.7 & 18:16:50.07 & $-$34:25:16.7 & $-$1.529 & $-$8.472 & 14.601 & 0.503398 & 0.29 & 10.2 \\
J181652.16$-$344627.5 & 18:16:52.16 & $-$34:46:27.5 & $-$1.843 & $-$8.640 & 13.435 & 0.575245 & 0.26 & 6.2 \\
J181652.89$-$375727.9\,* & 18:16:52.89 & $-$37:57:27.9 & $-$4.719 & $-$10.082 & 13.407 & 0.488081 & 0.34 & 5.6 \\
J181654.67$-$343116.3 & 18:16:54.67 & $-$34:31:16.3 & $-$1.611 & $-$8.532 & 15.224 & 0.445230 & 0.41 & 12.9 \\
J181657.56$-$381809.1\,* & 18:16:57.56 & $-$38:18:09.1 & $-$5.025 & $-$10.250 & 13.851 & 0.656495 & 0.28 & 8.2 \\
J181657.76$-$353708.8 & 18:16:57.76 & $-$35:37:08.8 & $-$2.595 & $-$9.041 & 14.274 & 0.583475 & 0.23 & 9.4 \\
J181658.01$-$342536.1 & 18:16:58.01 & $-$34:25:36.1 & $-$1.521 & $-$8.499 & 14.354 & 0.560834 & 0.27 & 9.6 \\
J181700.49$-$341727.9\,* & 18:17:00.49 & $-$34:17:27.9 & $-$1.395 & $-$8.445 & 14.650 & 0.453256 & 0.36 & 9.8 \\
J181704.07$-$355439.0 & 18:17:04.07 & $-$35:54:39.0 & $-$2.849 & $-$9.192 & 14.660 & 0.540368 & 0.30 & 10.9 \\
J181704.56$-$375124.0 & 18:17:04.56 & $-$37:51:24.0 & $-$4.610 & $-$10.071 & 14.652 & 0.494868 & 0.26 & 10.3 \\
J181705.48$-$331940.9 & 18:17:05.48 & $-$33:19:40.9 & $-$0.522 & $-$8.019 & 13.591 & 0.553302 & 0.32 & 6.6 \\
J181706.67$-$341613.8\,* & 18:17:06.67 & $-$34:16:13.8 & $-$1.367 & $-$8.454 & 13.919 & 0.684266 & 0.26 & 8.6 \\
J181709.51$-$344730.4 & 18:17:09.51 & $-$34:47:30.4 & $-$1.831 & $-$8.700 & 14.595 & 0.497045 & 0.25 & 10.1 \\
J181711.65$-$365037.6 & 18:17:11.65 & $-$36:50:37.6 & $-$3.681 & $-$9.637 & 14.782 & 0.458781 & 0.37 & 10.6 \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J181713.34$-$372529.4 & 18:17:13.34 & $-$37:25:29.4 & $-$4.205 & $-$9.903 & 14.074 & 0.611086 & 0.16 & 8.8 \\
J181718.08$-$375812.6 & 18:17:18.08 & $-$37:58:12.6 & $-$4.693 & $-$10.162 & 14.277 & 0.577264 & 0.33 & 9.4 \\
J181723.79$-$371424.2 & 18:17:23.79 & $-$37:14:24.2 & $-$4.022 & $-$9.851 & 14.357 & 0.520143 & 0.32 & 9.2 \\
J181724.11$-$371520.9 & 18:17:24.11 & $-$37:15:20.9 & $-$4.035 & $-$9.859 & 14.776 & 0.556967 & 0.29 & 11.7 \\
J181724.66$-$345352.6 & 18:17:24.66 & $-$34:53:52.6 & $-$1.903 & $-$8.795 & 14.332 & 0.462888 & 0.29 & 8.5 \\
J181725.42$-$334742.4\,* & 18:17:25.42 & $-$33:47:42.4 & $-$0.909 & $-$8.295 & 13.950 & 0.534068 & 0.20 & 7.7 \\
J181726.05$-$361312.1\,* & 18:17:26.05 & $-$36:13:12.1 & $-$3.094 & $-$9.398 & 13.709 & 0.707879 & 0.30 & 7.9 \\
J181727.29$-$335532.1\,** & 18:17:27.29 & $-$33:55:32.1 & $-$1.024 & $-$8.360 & 13.612 & 0.675320 & 0.20 & 7.4 \\
J181727.55$-$354403.3\,* & 18:17:27.55 & $-$35:44:03.3 & $-$2.653 & $-$9.183 & 14.252 & 0.623970 & 0.30 & 9.7 \\
J181733.97$-$353109.9\,* & 18:17:33.97 & $-$35:31:09.9 & $-$2.449 & $-$9.105 & 14.094 & 0.602439 & 0.33 & 8.8 \\
J181742.23$-$344836.6\,* & 18:17:42.23 & $-$34:48:36.6 & $-$1.796 & $-$8.809 & 12.531 & 0.619138 & 0.35 & 4.2 \\
J181745.11$-$333025.2\,** & 18:17:45.11 & $-$33:30:25.2 & $-$0.619 & $-$8.224 & 14.951 & 0.505283 & 0.30 & 12.1 \\
J181745.70$-$333214.2\,* & 18:17:45.70 & $-$33:32:14.2 & $-$0.645 & $-$8.239 & 14.915 & 0.440511 & 0.24 & 11.0 \\
J181746.66$-$335654.5\,* & 18:17:46.66 & $-$33:56:54.5 & $-$1.013 & $-$8.430 & 13.849 & 0.567769 & 0.27 & 7.5 \\
J181747.66$-$342504.7 & 18:17:47.66 & $-$34:25:04.7 & $-$1.434 & $-$8.647 & 14.181 & 0.623088 & 0.31 & 9.3 \\
J181749.89$-$335146.2\,* & 18:17:49.89 & $-$33:51:46.2 & $-$0.931 & $-$8.401 & 14.726 & 0.686168 & 0.31 & 12.8 \\
J181749.93$-$344116.0 & 18:17:49.93 & $-$34:41:16.0 & $-$1.674 & $-$8.776 & 14.168 & 0.531098 & 0.24 & 8.5 \\
J181750.90$-$360357.6\,* & 18:17:50.90 & $-$36:03:57.6 & $-$2.917 & $-$9.403 & 15.054 & 0.405131 & 0.30 & 11.3 \\
J181752.16$-$372251.6\,* & 18:17:52.16 & $-$37:22:51.6 & $-$4.107 & $-$9.998 & 14.290 & 0.450187 & 0.27 & 8.2 \\
J181752.57$-$354131.3 & 18:17:52.57 & $-$35:41:31.3 & $-$2.576 & $-$9.240 & 15.398 & 0.452464 & 0.40 & 14.1 \\
J181752.60$-$331543.8 & 18:17:52.60 & $-$33:15:43.8 & $-$0.387 & $-$8.135 & 14.912 & 0.468960 & 0.24 & 11.4 \\
J181802.62$-$374619.9 & 18:18:02.62 & $-$37:46:19.9 & $-$4.446 & $-$10.204 & 14.031 & 0.552614 & 0.28 & 8.1 \\
J181805.35$-$325841.8 & 18:18:05.35 & $-$32:58:41.8 & $-$0.111 & $-$8.045 & 14.522 & 0.593349 & 0.41 & 10.7 \\
J181805.66$-$363810.4\,* & 18:18:05.66 & $-$36:38:10.4 & $-$3.411 & $-$9.704 & 14.522 & 0.574538 & 0.28 & 10.5 \\
J181806.34$-$370306.8 & 18:18:06.34 & $-$37:03:06.8 & $-$3.787 & $-$9.893 & 13.694 & 0.596986 & 0.26 & 7.2 \\
J181807.82$-$361359.6\,* & 18:18:07.82 & $-$36:13:59.6 & $-$3.042 & $-$9.530 & 13.803 & 0.452860 & 0.38 & 6.5 \\
J181808.39$-$341844.2\,* & 18:18:08.39 & $-$34:18:44.2 & $-$1.306 & $-$8.662 & 13.006 & 0.643832 & 0.33 & 5.4 \\
J181809.19$-$352945.0 & 18:18:09.19 & $-$35:29:45.0 & $-$2.373 & $-$9.201 & 14.424 & 0.569671 & 0.31 & 10.0 \\
J181810.15$-$373707.4 & 18:18:10.15 & $-$37:37:07.4 & $-$4.296 & $-$10.158 & 14.581 & 0.571327 & 0.31 & 10.8 \\
J181811.59$-$350633.2\,* & 18:18:11.59 & $-$35:06:33.2 & $-$2.020 & $-$9.034 & 14.707 & 0.473711 & 0.34 & 10.4 \\
J181812.84$-$351121.0 & 18:18:12.84 & $-$35:11:21.0 & $-$2.090 & $-$9.073 & 13.648 & 0.615635 & 0.20 & 7.2 \\
J181812.89$-$372939.2 & 18:18:12.89 & $-$37:29:39.2 & $-$4.178 & $-$10.110 & 15.892 & 0.554961 & 0.34 & 20.0 \\
J181814.52$-$325645.4\,* & 18:18:14.52 & $-$32:56:45.4 & $-$0.067 & $-$8.059 & 14.226 & 0.464313 & 0.28 & 8.1 \\
J181817.14$-$361754.9\,* & 18:18:17.14 & $-$36:17:54.9 & $-$3.087 & $-$9.587 & 14.724 & 0.480716 & 0.33 & 10.5 \\
J181819.94$-$363905.2 & 18:18:19.94 & $-$36:39:05.2 & $-$3.403 & $-$9.754 & 13.326 & 0.656439 & 0.25 & 6.3 \\
J181820.31$-$363721.3 & 18:18:20.31 & $-$36:37:21.3 & $-$3.376 & $-$9.742 & 13.853 & 0.693900 & 0.25 & 8.4 \\
J181824.70$-$363713.1\,* & 18:18:24.70 & $-$36:37:13.1 & $-$3.367 & $-$9.754 & 13.962 & 0.619276 & 0.34 & 8.4 \\
J181825.62$-$374652.8 & 18:18:25.62 & $-$37:46:52.8 & $-$4.420 & $-$10.276 & 13.132 & 0.509510 & 0.30 & 5.0 \\
J181826.01$-$363824.1 & 18:18:26.01 & $-$36:38:24.1 & $-$3.383 & $-$9.767 & 13.506 & 0.607478 & 0.20 & 6.6 \\
J181829.96$-$335611.7 & 18:18:29.96 & $-$33:56:11.7 & $-$0.934 & $-$8.558 & 14.001 & 0.616835 & 0.27 & 8.5 \\
J181831.18$-$341728.6 & 18:18:31.18 & $-$34:17:28.6 & $-$1.251 & $-$8.723 & 13.866 & 0.565563 & 0.25 & 7.6 \\
J181832.29$-$333757.2 & 18:18:32.29 & $-$33:37:57.2 & $-$0.656 & $-$8.427 & 14.107 & 0.599797 & 0.27 & 8.8 \\
J181833.18$-$350456.0 & 18:18:33.18 & $-$35:04:56.0 & $-$1.962 & $-$9.087 & 13.805 & 0.527582 & 0.22 & 7.1 \\
J181838.33$-$351351.3\,* & 18:18:38.33 & $-$35:13:51.3 & $-$2.088 & $-$9.170 & 14.339 & 0.686243 & 0.32 & 10.6 \\
J181843.83$-$335631.3 & 18:18:43.83 & $-$33:56:31.3 & $-$0.917 & $-$8.603 & 13.477 & 0.570402 & 0.28 & 6.3 \\
J181845.54$-$324431.1 & 18:18:45.54 & $-$32:44:31.1 &  0.166 & $-$8.062 & 13.791 & 0.629378 & 0.22 & 7.8 \\
J181851.35$-$330614.5 & 18:18:51.35 & $-$33:06:14.5 & $-$0.150 & $-$8.245 & 13.260 & 0.516041 & 0.28 & 5.4 \\
J181852.52$-$344107.2\,* & 18:18:52.52 & $-$34:41:07.2 & $-$1.573 & $-$8.967 & 13.954 & 0.576515 & 0.26 & 8.0 \\
J181857.42$-$330033.9\,* & 18:18:57.42 & $-$33:00:33.9 & $-$0.055 & $-$8.221 & 14.048 & 0.528505 & 0.29 & 8.0 \\
J181903.62$-$351425.7 & 18:19:03.62 & $-$35:14:25.7 & $-$2.058 & $-$9.251 & 15.040 & 0.813829 & 0.19 & 16.3 \\
J181908.93$-$335354.1\,* & 18:19:08.93 & $-$33:53:54.1 & $-$0.837 & $-$8.661 & 14.543 & 0.479322 & 0.32 & 9.6 \\
J181910.10$-$331205.4 & 18:19:10.10 & $-$33:12:05.4 & $-$0.208 & $-$8.348 & 14.071 & 0.493905 & 0.25 & 7.8 \\
J181910.91$-$330421.6\,* & 18:19:10.91 & $-$33:04:21.6 & $-$0.090 & $-$8.292 & 13.811 & 0.510326 & 0.31 & 7.0 \\
J181913.13$-$353545.5 & 18:19:13.13 & $-$35:35:45.5 & $-$2.365 & $-$9.440 & 13.762 & 0.572931 & 0.27 & 7.3 \\
J181916.58$-$354855.4\,* & 18:19:16.58 & $-$35:48:55.4 & $-$2.558 & $-$9.549 & 14.723 & 0.553814 & 0.38 & 11.4 \\
J181917.03$-$331351.5\,* & 18:19:17.03 & $-$33:13:51.5 & $-$0.223 & $-$8.383 & 14.682 & 0.468064 & 0.36 & 10.2 \\
J181917.76$-$361647.4\,* & 18:19:17.76 & $-$36:16:47.4 & $-$2.977 & $-$9.760 & 13.537 & 0.607648 & 0.33 & 6.7 \\
J181918.16$-$365404.2 & 18:19:18.16 & $-$36:54:04.2 & $-$3.541 & $-$10.039 & 14.325 & 0.490595 & 0.30 & 8.8 \\
J181919.44$-$363429.4\,* & 18:19:19.44 & $-$36:34:29.4 & $-$3.243 & $-$9.897 & 14.314 & 0.496934 & 0.34 & 8.8 \\
J181923.06$-$323720.0 & 18:19:23.06 & $-$32:37:20.0 &  0.334 & $-$8.124 & 14.246 & 0.535957 & 0.30 & 8.9 \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J181923.70$-$352208.4\,* & 18:19:23.70 & $-$35:22:08.4 & $-$2.143 & $-$9.370 & 15.270 & 0.406951 & 0.34 & 12.5 \\
J181926.21$-$362655.4 & 18:19:26.21 & $-$36:26:55.4 & $-$3.118 & $-$9.861 & 14.527 & 0.544556 & 0.23 & 10.2 \\
J181926.95$-$345327.4\,* & 18:19:26.95 & $-$34:53:27.4 & $-$1.705 & $-$9.164 & 13.466 & 0.601815 & 0.27 & 6.5 \\
J181934.58$-$371913.7 & 18:19:34.58 & $-$37:19:13.7 & $-$3.898 & $-$10.275 & 13.895 & 0.645403 & 0.24 & 8.3 \\
J181934.72$-$355159.1 & 18:19:34.72 & $-$35:51:59.1 & $-$2.577 & $-$9.626 & 13.798 & 0.589247 & 0.25 & 7.5 \\
J181938.68$-$323528.0 & 18:19:38.68 & $-$32:35:28.0 &  0.388 & $-$8.159 & 14.433 & 0.829071 & 0.21 & 12.3 \\
J181940.69$-$352213.3 & 18:19:40.69 & $-$35:22:13.3 & $-$2.118 & $-$9.422 & 15.299 & 0.583611 & 0.23 & 15.5 \\
J181942.46$-$330138.6 & 18:19:42.46 & $-$33:01:38.6 &  0.001 & $-$8.369 & 14.765 & 0.550170 & 0.32 & 11.6 \\
J181942.60$-$325059.2 & 18:19:42.60 & $-$32:50:59.2 &  0.161 & $-$8.289 & 13.790 & 0.626041 & 0.24 & 7.7 \\
J181947.89$-$370911.6 & 18:19:47.89 & $-$37:09:11.6 & $-$3.726 & $-$10.24 & 14.417 & 0.483823 & 0.29 & 9.1 \\
J181948.47$-$344444.2 & 18:19:48.47 & $-$34:44:44.2 & $-$1.540 & $-$9.165 & 14.813 & 0.475213 & 0.29 & 10.9 \\
J181949.50$-$333508.8 & 18:19:49.50 & $-$33:35:08.8 & $-$0.491 & $-$8.644 & 15.14 & 0.501794 & 0.24 & 13.2 \\
J181950.31$-$332444.7 & 18:19:50.31 & $-$33:24:44.7 & $-$0.333 & $-$8.568 & 13.941 & 0.783883 & 0.21 & 9.4 \\
J181954.41$-$324748.5 & 18:19:54.41 & $-$32:47:48.5 &  0.228 & $-$8.302 & 14.032 & 0.559394 & 0.24 & 8.2 \\
J182002.81$-$353303.4 & 18:20:02.81 & $-$35:33:03.4 & $-$2.247 & $-$9.570 & 14.753 & 0.538297 & 0.29 & 11.4 \\
J182004.97$-$355809.5 & 18:20:04.97 & $-$35:58:09.5 & $-$2.624 & $-$9.764 & 14.456 & 0.534345 & 0.32 & 9.8 \\
J182007.65$-$344558.4\,* & 18:20:07.65 & $-$34:45:58.4 & $-$1.529 & $-$9.233 & 14.702 & 0.489582 & 0.34 & 10.5 \\
J182011.73$-$322258.3 & 18:20:11.73 & $-$32:22:58.3 &  0.628 & $-$8.168 & 14.148 & 0.511687 & 0.33 & 8.2 \\
J182012.03$-$354837.4\,* & 18:20:12.03 & $-$35:48:37.4 & $-$2.468 & $-$9.714 & 13.057 & 0.545292 & 0.29 & 5.0 \\
J182017.11$-$344434.0 & 18:20:17.11 & $-$34:44:34.0 & $-$1.493 & $-$9.251 & 14.220 & 0.589237 & 0.27 & 9.2 \\
J182017.52$-$352722.1\,* & 18:20:17.52 & $-$35:27:22.1 & $-$2.139 & $-$9.572 & 13.821 & 0.591975 & 0.33 & 7.6 \\
J182022.62$-$330607.9 & 18:20:22.62 & $-$33:06:07.9 & $-$0.002 & $-$8.528 & 14.429 & 0.468187 & 0.33 & 9.0 \\
J182030.40$-$325128.9 & 18:20:30.40 & $-$32:51:28.9 &  0.230 & $-$8.442 & 14.199 & 0.759065 & 0.27 & 10.5 \\
J182030.62$-$345803.8 & 18:20:30.62 & $-$34:58:03.8 & $-$1.676 & $-$9.393 & 14.540 & 0.600759 & 0.26 & 10.9 \\
J182033.23$-$315746.5 & 18:20:33.23 & $-$31:57:46.5 &  1.041 & $-$8.045 & 14.171 & 0.626060 & 0.22 & 9.3 \\
J182035.35$-$322632.4 & 18:20:35.35 & $-$32:26:32.4 &  0.613 & $-$8.269 & 14.489 & 0.480705 & 0.35 & 9.4 \\
J182037.48$-$335458.0\,* & 18:20:37.48 & $-$33:54:58.0 & $-$0.713 & $-$8.942 & 14.004 & 0.435692 & 0.36 & 7.1 \\
J182038.80$-$341525.6\,* & 18:20:38.80 & $-$34:15:25.6 & $-$1.020 & $-$9.099 & 14.194 & 0.605451 & 0.26 & 9.2 \\
J182043.49$-$361309.0 & 18:20:43.49 & $-$36:13:09.0 & $-$2.792 & $-$9.991 & 14.353 & 0.467854 & 0.37 & 8.7 \\
J182044.58$-$352919.2 & 18:20:44.58 & $-$35:29:19.2 & $-$2.127 & $-$9.669 & 15.066 & 0.503593 & 0.27 & 12.7 \\
J182053.23$-$355135.9\,* & 18:20:53.23 & $-$35:51:35.9 & $-$2.451 & $-$9.861 & 13.992 & 0.531898 & 0.22 & 7.8 \\
J182055.80$-$335539.8\,* & 18:20:55.80 & $-$33:55:39.8 & $-$0.695 & $-$9.004 & 14.122 & 0.476669 & 0.35 & 7.8 \\
J182055.93$-$342729.1 & 18:20:55.93 & $-$34:27:29.1 & $-$1.175 & $-$9.242 & 14.522 & 0.599481 & 0.31 & 10.8 \\
J182058.26$-$333521.6 & 18:20:58.26 & $-$33:35:21.6 & $-$0.385 & $-$8.859 & 14.811 & 0.544324 & 0.26 & 11.8 \\
J182059.72$-$334555.2 & 18:20:59.72 & $-$33:45:55.2 & $-$0.542 & $-$8.943 & 14.385 & 0.624859 & 0.32 & 10.3 \\
J182059.77$-$333350.6 & 18:20:59.77 & $-$33:33:50.6 & $-$0.360 & $-$8.852 & 13.533 & 0.652857 & 0.25 & 7.0 \\
J182100.49$-$330417.3 & 18:21:00.49 & $-$33:04:17.3 &  0.086 & $-$8.632 & 14.370 & 0.623873 & 0.23 & 10.2 \\
J182102.18$-$334829.5\,* & 18:21:02.18 & $-$33:48:29.5 & $-$0.577 & $-$8.969 & 13.285 & 0.534502 & 0.29 & 5.6 \\
J182106.50$-$314952.8 & 18:21:06.50 & $-$31:49:52.8 &  1.213 & $-$8.090 & 14.074 & 0.571569 & 0.29 & 8.4 \\
J182107.83$-$335646.1\,* & 18:21:07.83 & $-$33:56:46.1 & $-$0.693 & $-$9.049 & 13.517 & 0.437311 & 0.36 & 5.6 \\
J182109.83$-$364205.6\,* & 18:21:09.83 & $-$36:42:05.6 & $-$3.191 & $-$10.284 & 14.289 & 0.552859 & 0.33 & 9.2 \\
J182111.41$-$314347.1\,* & 18:21:11.41 & $-$31:43:47.1 &  1.313 & $-$8.059 & 14.636 & 0.564503 & 0.30 & 11.0 \\
J182112.51$-$323530.4 & 18:21:12.51 & $-$32:35:30.4 &  0.538 & $-$8.453 & 15.129 & 0.522630 & 0.22 & 13.4 \\
J182115.76$-$332658.4 & 18:21:15.76 & $-$33:26:58.4 & $-$0.231 & $-$8.850 & 14.677 & 0.619333 & 0.29 & 11.8 \\
J182119.09$-$353204.7 & 18:21:19.09 & $-$35:32:04.7 & $-$2.115 & $-$9.794 & 13.307 & 0.746993 & 0.18 & 6.7 \\
J182120.41$-$341205.1 & 18:21:20.41 & $-$34:12:05.1 & $-$0.904 & $-$9.202 & 14.192 & 0.678528 & 0.21 & 9.8 \\
J182122.11$-$362101.9 & 18:21:22.11 & $-$36:21:01.9 & $-$2.853 & $-$10.166 & 13.839 & 0.729884 & 0.23 & 8.6 \\
J182123.64$-$345030.5 & 18:21:23.64 & $-$34:50:30.5 & $-$1.479 & $-$9.499 & 14.457 & 0.571765 & 0.29 & 10.2 \\
J182126.33$-$342835.5 & 18:21:26.33 & $-$34:28:35.5 & $-$1.144 & $-$9.344 & 14.107 & 0.554911 & 0.28 & 8.4 \\
J182128.21$-$345613.2 & 18:21:28.21 & $-$34:56:13.2 & $-$1.559 & $-$9.555 & 14.280 & 0.512818 & 0.30 & 8.8 \\
J182129.07$-$343230.6 & 18:21:29.07 & $-$34:32:30.6 & $-$1.199 & $-$9.381 & 13.922 & 0.541501 & 0.22 & 7.6 \\
J182129.15$-$315014.7 & 18:21:29.15 & $-$31:50:14.7 &  1.245 & $-$8.164 & 14.570 & 0.463979 & 0.40 & 9.6 \\
J182129.94$-$321151.5\,* & 18:21:29.94 & $-$32:11:51.5 &  0.921 & $-$8.329 & 13.805 & 0.556502 & 0.32 & 7.3 \\
J182132.70$-$312954.0 & 18:21:32.70 & $-$31:29:54.0 &  1.556 & $-$8.021 & 14.282 & 0.458739 & 0.33 & 8.3 \\
J182138.46$-$330910.3 & 18:21:38.46 & $-$33:09:10.3 &  0.073 & $-$8.787 & 14.273 & 0.456171 & 0.30 & 8.2 \\
J182142.25$-$334005.2 & 18:21:42.25 & $-$33:40:05.2 & $-$0.387 & $-$9.031 & 14.143 & 0.585484 & 0.31 & 8.8 \\
J182144.95$-$340940.9\,* & 18:21:44.95 & $-$34:09:40.9 & $-$0.829 & $-$9.260 & 13.922 & 0.474940 & 0.34 & 7.1 \\
J182150.94$-$313614.3\,* & 18:21:50.94 & $-$31:36:14.3 &  1.490 & $-$8.127 & 12.989 & 0.470252 & 0.32 & 4.5 \\
J182151.52$-$340554.6\,* & 18:21:51.52 & $-$34:05:54.6 & $-$0.762 & $-$9.252 & 14.432 & 0.443005 & 0.36 & 8.8 \\
J182153.77$-$342410.7\,* & 18:21:53.77 & $-$34:24:10.7 & $-$1.035 & $-$9.395 & 13.788 & 0.567302 & 0.25 & 7.3 \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J182154.23$-$345156.0 & 18:21:54.23 & $-$34:51:56.0 & $-$1.454 & $-$9.603 & 14.256 & 0.542029 & 0.24 & 9.0 \\
J182157.52$-$322432.2 & 18:21:57.52 & $-$32:24:32.2 &  0.775 & $-$8.512 & 14.413 & 0.570558 & 0.26 & 9.9 \\
J182200.35$-$322139.1\,* & 18:22:00.35 & $-$32:21:39.1 &  0.823 & $-$8.499 & 15.004 & 0.552370 & 0.35 & 13.0 \\
J182201.27$-$334837.7 & 18:22:01.27 & $-$33:48:37.7 & $-$0.486 & $-$9.153 & 15.140 & 0.569133 & 0.21 & 14.1 \\
J182204.24$-$350828.6 & 18:22:04.24 & $-$35:08:28.6 & $-$1.689 & $-$9.756 & 13.981 & 0.560444 & 0.25 & 8.0 \\
J182209.13$-$340440.9\,* & 18:22:09.13 & $-$34:04:40.9 & $-$0.716 & $-$9.297 & 14.331 & 0.540690 & 0.30 & 9.3 \\
J182209.79$-$321623.3\,* & 18:22:09.79 & $-$32:16:23.3 &  0.917 & $-$8.489 & 14.036 & 0.566502 & 0.32 & 8.3 \\
J182212.34$-$343822.8\,* & 18:22:12.34 & $-$34:38:22.8 & $-$1.220 & $-$9.558 & 13.982 & 0.583505 & 0.38 & 8.2 \\
J182219.23$-$320547.9 & 18:22:19.23 & $-$32:05:47.9 &  1.092 & $-$8.439 & 14.803 & 0.625904 & 0.20 & 12.6 \\
J182219.90$-$321936.8\,* & 18:22:19.90 & $-$32:19:36.8 &  0.885 & $-$8.545 & 14.250 & 0.437738 & 0.27 & 8.0 \\
J182221.12$-$360109.1 & 18:22:21.12 & $-$36:01:09.1 & $-$2.462 & $-$10.197 & 13.976 & 0.463379 & 0.32 & 7.2 \\
J182222.95$-$311917.3 & 18:22:22.95 & $-$31:19:17.3 &  1.797 & $-$8.100 & 14.468 & 0.816553 & 0.26 & 12.4 \\
J182225.05$-$310753.9\,* & 18:22:25.05 & $-$31:07:53.9 &  1.971 & $-$8.021 & 13.919 & 0.431326 & 0.38 & 6.7 \\
J182225.80$-$353709.4 & 18:22:25.80 & $-$35:37:09.4 & $-$2.090 & $-$10.034 & 14.354 & 0.597054 & 0.28 & 9.9 \\
J182227.66$-$350457.5 & 18:22:27.66 & $-$35:04:57.5 & $-$1.599 & $-$9.802 & 14.495 & 0.595086 & 0.20 & 10.6 \\
J182229.70$-$315351.6 & 18:22:29.70 & $-$31:53:51.6 &  1.288 & $-$8.382 & 14.587 & 0.496165 & 0.32 & 10.0 \\
J182230.30$-$323249.7 & 18:22:30.30 & $-$32:32:49.7 &  0.703 & $-$8.677 & 14.198 & 0.663993 & 0.23 & 9.7 \\
J182231.09$-$312237.5\,* & 18:22:31.09 & $-$31:22:37.5 &  1.760 & $-$8.151 & 14.159 & 0.560636 & 0.27 & 8.7 \\
J182234.43$-$312937.8 & 18:22:34.43 & $-$31:29:37.8 &  1.660 & $-$8.215 & 14.107 & 0.505738 & 0.30 & 8.0 \\
J182234.81$-$342039.2 & 18:22:34.81 & $-$34:20:39.2 & $-$0.917 & $-$9.495 & 14.045 & 0.591048 & 0.25 & 8.5 \\
J182238.52$-$333105.5\,* & 18:22:38.52 & $-$33:31:05.5 & $-$0.163 & $-$9.138 & 14.337 & 0.520172 & 0.24 & 9.1 \\
J182239.12$-$311226.6\,* & 18:22:39.12 & $-$31:12:26.6 &  1.926 & $-$8.100 & 13.973 & 0.463222 & 0.37 & 7.2 \\
J182242.39$-$334600.7 & 18:22:42.39 & $-$33:46:00.7 & $-$0.382 & $-$9.261 & 13.935 & 0.740662 & 0.22 & 9.1 \\
J182243.13$-$315352.7\,* & 18:22:43.13 & $-$31:53:52.7 &  1.310 & $-$8.425 & 14.278 & 0.529661 & 0.29 & 8.9 \\
J182245.05$-$344516.3 & 18:22:45.05 & $-$34:45:16.3 & $-$1.274 & $-$9.709 & 14.688 & 0.539200 & 0.23 & 11.0 \\
J182245.23$-$360331.8\,* & 18:22:45.23 & $-$36:03:31.8 & $-$2.461 & $-$10.287 & 14.111 & 0.484856 & 0.27 & 7.9 \\
J182245.98$-$323042.2 & 18:22:45.98 & $-$32:30:42.2 &  0.760 & $-$8.710 & 14.705 & 0.472932 & 0.24 & 10.3 \\
J182248.34$-$350357.8 & 18:22:48.34 & $-$35:03:57.8 & $-$1.552 & $-$9.858 & 13.100 & 0.520327 & 0.30 & 5.0 \\
J182249.08$-$315002.6 & 18:22:49.08 & $-$31:50:02.6 &  1.377 & $-$8.415 & 14.116 & 0.558329 & 0.29 & 8.5 \\
J182250.01$-$322322.8 & 18:22:50.01 & $-$32:23:22.8 &  0.877 & $-$8.668 & 13.426 & 0.740543 & 0.35 & 7.1 \\
J182251.81$-$313412.0\,* & 18:22:51.81 & $-$31:34:12.0 &  1.619 & $-$8.304 & 13.564 & 0.537086 & 0.26 & 6.4 \\
J182257.57$-$335758.3 & 18:22:57.57 & $-$33:57:58.3 & $-$0.539 & $-$9.397 & 14.830 & 0.658633 & 0.25 & 13.2 \\
J182302.20$-$335723.9\,* & 18:23:02.20 & $-$33:57:23.9 & $-$0.523 & $-$9.407 & 14.922 & 0.454223 & 0.30 & 11.2 \\
J182303.88$-$320110.0\,* & 18:23:03.88 & $-$32:01:10.0 &  1.233 & $-$8.545 & 14.902 & 0.492776 & 0.31 & 11.6 \\
J182304.31$-$332916.4 & 18:23:04.31 & $-$33:29:16.4 & $-$0.095 & $-$9.205 & 14.246 & 0.750604 & 0.26 & 10.6 \\
J182305.31$-$343303.0\,* & 18:23:05.31 & $-$34:33:03.0 & $-$1.058 & $-$9.681 & 14.444 & 0.669004 & 0.30 & 11.0 \\
J182305.40$-$342713.2 & 18:23:05.40 & $-$34:27:13.2 & $-$0.969 & $-$9.638 & 13.988 & 0.561041 & 0.26 & 8.0 \\
J182308.58$-$341138.0\,* & 18:23:08.58 & $-$34:11:38.0 & $-$0.728 & $-$9.532 & 13.189 & 0.670084 & 0.26 & 6.0 \\
J182309.73$-$325812.2 & 18:23:09.73 & $-$32:58:12.2 &  0.383 & $-$8.990 & 14.331 & 0.475552 & 0.16 & 8.7 \\
J182313.77$-$341617.6\,* & 18:23:13.77 & $-$34:16:17.6 & $-$0.791 & $-$9.583 & 13.680 & 0.601341 & 0.35 & 7.2 \\
J182315.13$-$334148.2 & 18:23:15.13 & $-$33:41:48.2 & $-$0.267 & $-$9.331 & 15.229 & 0.594360 & 0.32 & 15.1 \\
J182315.19$-$314745.3\,* & 18:23:15.19 & $-$31:47:45.3 &  1.453 & $-$8.480 & 14.808 & 0.536406 & 0.27 & 11.6 \\
J182317.32$-$325428.2\,* & 18:23:17.32 & $-$32:54:28.2 &  0.451 & $-$8.986 & 14.729 & 0.520657 & 0.30 & 11.0 \\
J182317.92$-$311656.0\,* & 18:23:17.92 & $-$31:16:56.0 &  1.921 & $-$8.257 & 14.241 & 0.463960 & 0.30 & 8.2 \\
J182318.14$-$305958.9 & 18:23:18.14 & $-$30:59:58.9 &  2.176 & $-$8.131 & 14.124 & 0.606402 & 0.22 & 8.9 \\
J182320.10$-$333533.8\,* & 18:23:20.10 & $-$33:35:33.8 & $-$0.165 & $-$9.300 & 13.903 & 0.699433 & 0.36 & 8.7 \\
J182324.38$-$331254.1 & 18:23:24.38 & $-$33:12:54.1 &  0.184 & $-$9.145 & 14.382 & 0.527412 & 0.31 & 9.4 \\
J182326.53$-$305406.0 & 18:23:26.53 & $-$30:54:06.0 &  2.278 & $-$8.113 & 14.343 & 0.516919 & 0.27 & 9.1 \\
J182331.06$-$354353.1 & 18:23:31.06 & $-$35:43:53.1 & $-$2.093 & $-$10.282 & 14.172 & 0.730818 & 0.29 & 10.1 \\
J182335.61$-$310104.8 & 18:23:35.61 & $-$31:01:04.8 &  2.188 & $-$8.194 & 15.248 & 0.610728 & 0.30 & 15.5 \\
J182338.91$-$341148.1\,* & 18:23:38.91 & $-$34:11:48.1 & $-$0.684 & $-$9.627 & 13.433 & 0.645082 & 0.23 & 6.6 \\
J182339.95$-$324655.5 & 18:23:39.95 & $-$32:46:55.5 &  0.601 & $-$9.000 & 13.437 & 0.608010 & 0.26 & 6.4 \\
J182341.44$-$312549.7\,* & 18:23:41.44 & $-$31:25:49.7 &  1.826 & $-$8.399 & 14.318 & 0.522633 & 0.27 & 9.1 \\
J182342.10$-$320423.4 & 18:23:42.10 & $-$32:04:23.4 &  1.246 & $-$8.690 & 13.411 & 0.572702 & 0.30 & 6.1 \\
J182345.70$-$315420.3\,* & 18:23:45.70 & $-$31:54:20.3 &  1.403 & $-$8.626 & 14.079 & 0.447602 & 0.22 & 7.4 \\
J182345.83$-$315214.5 & 18:23:45.83 & $-$31:52:14.5 &  1.435 & $-$8.611 & 14.015 & 0.535097 & 0.33 & 7.9 \\
J182350.13$-$335639.4\,* & 18:23:50.13 & $-$33:56:39.4 & $-$0.437 & $-$9.550 & 14.241 & 0.473344 & 0.25 & 8.3 \\
J182350.17$-$305256.7 & 18:23:50.17 & $-$30:52:56.7 &  2.334 & $-$8.180 & 14.416 & 0.522974 & 0.30 & 9.5 \\
J182355.87$-$323731.7 & 18:23:55.87 & $-$32:37:31.7 &  0.768 & $-$8.980 & 13.084 & 0.625512 & 0.24 & 5.5 \\
J182356.27$-$320723.9\,* & 18:23:56.27 & $-$32:07:23.9 &  1.223 & $-$8.757 & 13.732 & 0.470526 & 0.35 & 6.4 \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J182400.52$-$315930.3 & 18:24:00.52 & $-$31:59:30.3 &  1.349 & $-$8.711 & 15.387 & 0.530904 & 0.33 & 15.3 \\
J182402.88$-$330313.4 & 18:24:02.88 & $-$33:03:13.4 &  0.391 & $-$9.193 & 14.490 & 0.603573 & 0.30 & 10.6 \\
J182405.17$-$342148.9 & 18:24:05.17 & $-$34:21:48.9 & $-$0.795 & $-$9.782 & 13.999 & 0.537014 & 0.26 & 7.9 \\
J182405.27$-$313547.9\,* & 18:24:05.27 & $-$31:35:47.9 &  1.714 & $-$8.549 & 14.168 & 0.515063 & 0.31 & 8.4 \\
J182410.61$-$325402.0 & 18:24:10.61 & $-$32:54:02.0 &  0.542 & $-$9.149 & 14.440 & 0.573694 & 0.26 & 10.1 \\
J182411.73$-$302708.1 & 18:24:11.73 & $-$30:27:08.1 &  2.757 & $-$8.055 & 14.620 & 0.473788 & 0.36 & 9.9 \\
J182416.45$-$325426.8 & 18:24:16.45 & $-$32:54:26.8 &  0.545 & $-$9.171 & 13.982 & 0.483269 & 0.30 & 7.4 \\
J182417.26$-$333034.6 & 18:24:17.26 & $-$33:30:34.6 & $-$0.000 & $-$9.441 & 13.783 & 0.563393 & 0.31 & 7.3 \\
J182418.43$-$343055.4\,* & 18:24:18.43 & $-$34:30:55.4 & $-$0.913 & $-$9.890 & 14.527 & 0.564528 & 0.28 & 10.4 \\
J182421.20$-$314537.3 & 18:24:21.20 & $-$31:45:37.3 &  1.592 & $-$8.673 & 15.230 & 0.493408 & 0.33 & 13.7 \\
J182423.75$-$323912.0\,* & 18:24:23.75 & $-$32:39:12.0 &  0.787 & $-$9.080 & 14.068 & 0.568544 & 0.21 & 8.4 \\
J182424.45$-$341657.6\,* & 18:24:24.45 & $-$34:16:57.6 & $-$0.692 & $-$9.806 & 14.303 & 0.524002 & 0.28 & 9.0 \\
J182427.70$-$315252.5\,* & 18:24:27.70 & $-$31:52:52.5 &  1.493 & $-$8.748 & 14.588 & 0.557001 & 0.32 & 10.7 \\
J182429.56$-$304152.8 & 18:24:29.56 & $-$30:41:52.8 &  2.565 & $-$8.223 & 14.539 & 0.521436 & 0.34 & 10.1 \\
J182434.52$-$312942.4 & 18:24:34.52 & $-$31:29:42.4 &  1.853 & $-$8.596 & 13.872 & 0.480206 & 0.30 & 7.0 \\
J182437.59$-$300923.1 & 18:24:37.59 & $-$30:09:23.1 &  3.066 & $-$8.004 & 14.957 & 0.531333 & 0.37 & 12.5 \\
J182440.84$-$342827.2 & 18:24:40.84 & $-$34:28:27.2 & $-$0.841 & $-$9.941 & 14.342 & 0.550343 & 0.29 & 9.4 \\
J182441.83$-$324524.7\,* & 18:24:41.83 & $-$32:45:24.7 &  0.722 & $-$9.183 & 14.176 & 0.527961 & 0.33 & 8.5 \\
J182445.92$-$320258.6\,* & 18:24:45.92 & $-$32:02:58.6 &  1.369 & $-$8.881 & 14.338 & 0.511776 & 0.30 & 9.0 \\
J182447.41$-$325009.0 & 18:24:47.41 & $-$32:50:09.0 &  0.659 & $-$9.236 & 13.987 & 0.535326 & 0.34 & 7.8 \\
J182449.18$-$322704.7 & 18:24:49.18 & $-$32:27:04.7 &  1.011 & $-$9.070 & 14.130 & 0.544808 & 0.26 & 8.5 \\
J182451.06$-$340703.4 & 18:24:51.06 & $-$34:07:03.4 & $-$0.500 & $-$9.815 & 15.634 & 0.623393 & 0.25 & 18.8 \\
J182455.32$-$331043.6 & 18:24:55.32 & $-$33:10:43.6 &  0.360 & $-$9.413 & 14.166 & 0.587058 & 0.26 & 9.0 \\
J182456.37$-$344158.5\,* & 18:24:56.37 & $-$34:41:58.5 & $-$1.022 & $-$10.088 & 13.732 & 0.535269 & 0.32 & 6.9 \\
J182501.64$-$323712.8 & 18:25:01.64 & $-$32:37:12.8 &  0.877 & $-$9.185 & 14.089 & 0.607161 & 0.18 & 8.8 \\
J182502.15$-$332926.7 & 18:25:02.15 & $-$33:29:26.7 &  0.087 & $-$9.573 & 14.809 & 0.522656 & 0.25 & 11.5 \\
J182507.13$-$323025.5 & 18:25:07.13 & $-$32:30:25.5 &  0.989 & $-$9.151 & 14.096 & 0.507882 & 0.34 & 8.0 \\
J182507.66$-$331200.3 & 18:25:07.66 & $-$33:12:00.3 &  0.360 & $-$9.461 & 14.409 & 0.652371 & 0.27 & 10.7 \\
J182508.46$-$310451.3\,* & 18:25:08.46 & $-$31:04:51.3 &  2.282 & $-$8.519 & 14.271 & 0.528510 & 0.31 & 8.9 \\
J182509.55$-$322852.0 & 18:25:09.55 & $-$32:28:52.0 &  1.016 & $-$9.148 & 13.758 & 0.702716 & 0.27 & 8.1 \\
J182510.15$-$332547.6\,* & 18:25:10.15 & $-$33:25:47.6 &  0.155 & $-$9.571 & 14.308 & 0.519095 & 0.30 & 9.0 \\
J182512.86$-$313713.6 & 18:25:12.86 & $-$31:37:13.6 &  1.801 & $-$8.774 & 14.880 & 0.493223 & 0.34 & 11.5 \\
J182515.85$-$314307.1 & 18:25:15.85 & $-$31:43:07.1 &  1.717 & $-$8.828 & 14.360 & 0.624496 & 0.33 & 10.2 \\
J182518.77$-$342627.4 & 18:25:18.77 & $-$34:26:27.4 & $-$0.752 & $-$10.044 & 15.437 & 0.580120 & 0.24 & 16.5 \\
J182522.33$-$322803.5 & 18:25:22.33 & $-$32:28:03.5 &  1.048 & $-$9.182 & 13.245 & 0.498788 & 0.24 & 5.3 \\
J182522.56$-$333047.8\,* & 18:25:22.56 & $-$33:30:47.8 &  0.099 & $-$9.646 & 14.073 & 0.539255 & 0.34 & 8.2 \\
J182523.31$-$314242.1 & 18:25:23.31 & $-$31:42:42.1 &  1.735 & $-$8.848 & 15.472 & 0.668901 & 0.30 & 18.1 \\
J182524.55$-$305632.3\,* & 18:25:24.55 & $-$30:56:32.3 &  2.433 & $-$8.508 & 14.353 & 0.643124 & 0.33 & 10.3 \\
J182527.87$-$333306.2\,* & 18:25:27.87 & $-$33:33:06.2 &  0.072 & $-$9.680 & 14.019 & 0.678785 & 0.25 & 9.0 \\
J182531.20$-$305030.6\,* & 18:25:31.20 & $-$30:50:30.6 &  2.535 & $-$8.484 & 14.411 & 0.554115 & 0.25 & 9.8 \\
J182532.01$-$300107.2\,* & 18:25:32.01 & $-$30:01:07.2 &  3.280 & $-$8.118 & 13.283 & 0.551809 & 0.32 & 5.7 \\
J182532.83$-$305056.7\,* & 18:25:32.83 & $-$30:50:56.7 &  2.531 & $-$8.493 & 14.302 & 0.564149 & 0.22 & 9.4 \\
J182534.29$-$313918.6 & 18:25:34.29 & $-$31:39:18.6 &  1.804 & $-$8.858 & 14.723 & 0.482623 & 0.28 & 10.6 \\
J182537.23$-$301959.3 & 18:25:37.23 & $-$30:19:59.3 &  3.004 & $-$8.276 & 13.491 & 0.588256 & 0.28 & 6.5 \\
J182538.37$-$295919.2 & 18:25:38.37 & $-$29:59:19.2 &  3.317 & $-$8.125 & 14.146 & 0.536907 & 0.30 & 8.5 \\
J182538.73$-$310836.5\,* & 18:25:38.73 & $-$31:08:36.5 &  2.274 & $-$8.643 & 14.359 & 0.692789 & 0.30 & 10.8 \\
J182541.00$-$314838.5\,* & 18:25:41.00 & $-$31:48:38.5 &  1.674 & $-$8.948 & 13.429 & 0.542820 & 0.30 & 6.0 \\
J182543.27$-$341255.4 & 18:25:43.27 & $-$34:12:55.4 & $-$0.509 & $-$10.020 & 13.826 & 0.602439 & 0.24 & 7.7 \\
J182543.95$-$340010.3 & 18:25:43.95 & $-$34:00:10.3 & $-$0.314 & $-$9.929 & 14.146 & 0.514020 & 0.33 & 8.3 \\
J182544.94$-$330651.3 & 18:25:44.94 & $-$33:06:51.3 &  0.497 & $-$9.540 & 14.359 & 0.502833 & 0.27 & 9.0 \\
J182546.72$-$331638.3 & 18:25:46.72 & $-$33:16:38.3 &  0.351 & $-$9.617 & 13.846 & 0.509204 & 0.33 & 7.1 \\
J182547.88$-$294930.4 & 18:25:47.88 & $-$29:49:30.4 &  3.480 & $-$8.082 & 14.273 & 0.528164 & 0.30 & 8.9 \\
J182548.30$-$313947.8\,* & 18:25:48.30 & $-$31:39:47.8 &  1.819 & $-$8.906 & 13.545 & 0.571442 & 0.36 & 6.5 \\
J182549.95$-$311804.1 & 18:25:49.95 & $-$31:18:04.1 &  2.150 & $-$8.750 & 13.878 & 0.563409 & 0.27 & 7.6 \\
J182556.09$-$321250.0 & 18:25:56.09 & $-$32:12:50.0 &  1.332 & $-$9.175 & 14.883 & 0.537141 & 0.23 & 12.1 \\
J182556.37$-$320926.8\,* & 18:25:56.37 & $-$32:09:26.8 &  1.384 & $-$9.151 & 13.727 & 0.640578 & 0.32 & 7.6 \\
J182558.42$-$303555.0 & 18:25:58.42 & $-$30:35:55.0 &  2.799 & $-$8.463 & 14.939 & 0.475527 & 0.28 & 11.6 \\
J182558.66$-$333527.9\,* & 18:25:58.66 & $-$33:35:27.9 &  0.084 & $-$9.793 & 14.256 & 0.537678 & 0.29 & 8.9 \\
J182605.38$-$321939.7\,* & 18:26:05.38 & $-$32:19:39.7 &  1.244 & $-$9.255 & 14.798 & 0.587475 & 0.31 & 12.2 \\
J182606.29$-$305412.3 & 18:26:06.29 & $-$30:54:12.3 &  2.536 & $-$8.624 & 14.284 & 0.513302 & 0.27 & 8.8 \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J182607.09$-$321309.4 & 18:26:07.09 & $-$32:13:09.4 &  1.345 & $-$9.213 & 14.328 & 0.490855 & 0.30 & 8.8 \\
J182607.78$-$312211.2\,* & 18:26:07.78 & $-$31:22:11.2 &  2.116 & $-$8.837 & 13.731 & 0.595912 & 0.27 & 7.3 \\
J182608.84$-$303346.1 & 18:26:08.84 & $-$30:33:46.1 &  2.848 & $-$8.480 & 13.765 & 0.493715 & 0.24 & 6.7 \\
J182609.06$-$334753.2 & 18:26:09.06 & $-$33:47:53.2 & $-$0.088 & $-$9.916 & 14.122 & 0.697725 & 0.31 & 9.6 \\
J182609.53$-$321657.6 & 18:26:09.53 & $-$32:16:57.6 &  1.291 & $-$9.248 & 14.581 & 0.534625 & 0.35 & 10.4 \\
J182609.71$-$302815.0 & 18:26:09.71 & $-$30:28:15.0 &  2.933 & $-$8.442 & 13.827 & 0.643770 & 0.37 & 8.0 \\
J182613.54$-$303101.2 & 18:26:13.54 & $-$30:31:01.2 &  2.897 & $-$8.475 & 14.107 & 0.639313 & 0.28 & 9.1 \\
J182615.34$-$311358.0 & 18:26:15.34 & $-$31:13:58.0 &  2.252 & $-$8.800 & 14.382 & 0.485307 & 0.34 & 9.0 \\
J182622.04$-$342942.5\,* & 18:26:22.04 & $-$34:29:42.5 & $-$0.705 & $-$10.263 & 14.005 & 0.477439 & 0.34 & 7.4 \\
J182627.39$-$322459.8 & 18:26:27.39 & $-$32:24:59.8 &  1.198 & $-$9.364 & 14.754 & 0.624672 & 0.30 & 12.3 \\
J182627.79$-$304558.7 & 18:26:27.79 & $-$30:45:58.7 &  2.695 & $-$8.632 & 13.930 & 0.443626 & 0.38 & 6.9 \\
J182627.86$-$332124.7\,* & 18:26:27.86 & $-$33:21:24.7 &  0.343 & $-$9.781 & 14.611 & 0.409182 & 0.30 & 9.1 \\
J182629.13$-$335625.3 & 18:26:29.13 & $-$33:56:25.3 & $-$0.187 & $-$10.041 & 14.184 & 0.559946 & 0.26 & 8.8 \\
J182631.34$-$300210.2 & 18:26:31.34 & $-$30:02:10.2 &  3.361 & $-$8.317 & 14.744 & 0.531141 & 0.23 & 11.2 \\
J182631.38$-$325030.6 & 18:26:31.38 & $-$32:50:30.6 &  0.817 & $-$9.565 & 13.993 & 0.611636 & 0.18 & 8.4 \\
J182632.31$-$314222.7\,* & 18:26:32.31 & $-$31:42:22.7 &  1.850 & $-$9.065 & 14.233 & 0.533296 & 0.26 & 8.8 \\
J182636.17$-$322629.1 & 18:26:36.17 & $-$32:26:29.1 &  1.189 & $-$9.403 & 14.434 & 0.594569 & 0.21 & 10.3 \\
J182645.41$-$314838.8\,* & 18:26:45.41 & $-$31:48:38.8 &  1.776 & $-$9.153 & 14.247 & 0.483908 & 0.33 & 8.4 \\
J182650.14$-$310954.7\,* & 18:26:50.14 & $-$31:09:54.7 &  2.370 & $-$8.881 & 13.974 & 0.580077 & 0.29 & 8.1 \\
J182655.52$-$325844.0 & 18:26:55.52 & $-$32:58:44.0 &  0.730 & $-$9.701 & 12.981 & 0.416512 & 0.30 & 4.2 \\
J182655.74$-$295956.1 & 18:26:55.74 & $-$29:59:56.1 &  3.434 & $-$8.379 & 14.149 & 0.616101 & 0.34 & 9.1 \\
J182700.00$-$340417.5 & 18:27:00.00 & $-$34:04:17.5 & $-$0.259 & $-$10.195 & 15.319 & 0.589598 & 0.30 & 15.7 \\
J182706.06$-$295149.4 & 18:27:06.06 & $-$29:51:49.4 &  3.574 & $-$8.352 & 14.702 & 0.488993 & 0.21 & 10.5 \\
J182711.26$-$293150.5 & 18:27:11.26 & $-$29:31:50.5 &  3.883 & $-$8.219 & 14.604 & 0.534614 & 0.31 & 10.5 \\
J182715.28$-$295654.2 & 18:27:15.28 & $-$29:56:54.2 &  3.512 & $-$8.419 & 14.824 & 0.653992 & 0.25 & 13.1 \\
J182717.98$-$331954.4 & 18:27:17.98 & $-$33:19:54.4 &  0.444 & $-$9.927 & 14.355 & 0.513735 & 0.32 & 9.1 \\
J182718.43$-$285937.0\,* & 18:27:18.43 & $-$28:59:37.0 &  4.380 & $-$8.002 & 13.918 & 0.693611 & 0.33 & 8.7 \\
J182719.92$-$293305.1 & 18:27:19.92 & $-$29:33:05.1 &  3.878 & $-$8.257 & 12.782 & 0.624945 & 0.33 & 4.7 \\
J182723.88$-$321408.8\,* & 18:27:23.88 & $-$32:14:08.8 &  1.451 & $-$9.463 & 14.087 & 0.535149 & 0.19 & 8.2 \\
J182724.85$-$311030.6 & 18:27:24.85 & $-$31:10:30.6 &  2.416 & $-$8.996 & 14.142 & 0.498030 & 0.33 & 8.1 \\
J182726.29$-$332519.9 & 18:27:26.29 & $-$33:25:19.9 &  0.374 & $-$9.992 & 13.836 & 0.626060 & 0.27 & 7.9 \\
J182728.38$-$334444.1\,* & 18:27:28.38 & $-$33:44:44.1 &  0.082 & $-$10.14 & 15.173 & 0.493632 & 0.36 & 13.3 \\
J182729.91$-$335147.1 & 18:27:29.91 & $-$33:51:47.1 & $-$0.023 & $-$10.196 & 13.743 & 0.664991 & 0.25 & 7.8 \\
J182730.35$-$320024.7 & 18:27:30.35 & $-$32:00:24.7 &  1.670 & $-$9.382 & 14.889 & 0.643091 & 0.24 & 13.4 \\
J182731.27$-$315856.3 & 18:27:31.27 & $-$31:58:56.3 &  1.693 & $-$9.374 & 15.542 & 0.639337 & 0.22 & 18.3 \\
J182733.11$-$322845.3\,* & 18:27:33.11 & $-$32:28:45.3 &  1.244 & $-$9.599 & 14.077 & 0.558541 & 0.30 & 8.4 \\
J182733.14$-$331057.0\,* & 18:27:33.14 & $-$33:10:57.0 &  0.603 & $-$9.908 & 14.177 & 0.487500 & 0.32 & 8.1 \\
J182735.49$-$293132.2 & 18:27:35.49 & $-$29:31:32.2 &  3.927 & $-$8.296 & 14.007 & 0.584505 & 0.30 & 8.3 \\
J182737.93$-$333604.6 & 18:27:37.93 & $-$33:36:04.6 &  0.228 & $-$10.107 & 13.448 & 0.607024 & 0.20 & 6.4 \\
J182742.02$-$333032.0 & 18:27:42.02 & $-$33:30:32.0 &  0.319 & $-$10.079 & 13.757 & 0.492363 & 0.25 & 6.7 \\
J182743.30$-$290221.1 & 18:27:43.30 & $-$29:02:21.1 &  4.380 & $-$8.104 & 14.239 & 0.537845 & 0.29 & 8.9 \\
J182745.01$-$312201.4 & 18:27:45.01 & $-$31:22:01.4 &  2.274 & $-$9.146 & 14.277 & 0.446076 & 0.28 & 8.2 \\
J182748.74$-$333149.7\,* & 18:27:48.74 & $-$33:31:49.7 &  0.310 & $-$10.110 & 14.147 & 0.524216 & 0.38 & 8.4 \\
J182748.94$-$332826.0 & 18:27:48.94 & $-$33:28:26.0 &  0.362 & $-$10.086 & 14.217 & 0.540570 & 0.34 & 8.8 \\
J182750.07$-$291747.4 & 18:27:50.07 & $-$29:17:47.4 &  4.158 & $-$8.241 & 14.255 & 0.475663 & 0.32 & 8.4 \\
J182754.52$-$304513.0 & 18:27:54.52 & $-$30:45:13.0 &  2.846 & $-$8.904 & 14.233 & 0.508730 & 0.20 & 8.6 \\
J182800.86$-$294426.6 & 18:28:00.86 & $-$29:44:26.6 &  3.774 & $-$8.474 & 14.601 & 0.594099 & 0.25 & 11.1 \\
J182801.66$-$331118.4\,* & 18:28:01.66 & $-$33:11:18.4 &  0.642 & $-$10.000 & 14.042 & 0.554896 & 0.31 & 8.2 \\
J182802.20$-$323429.1 & 18:28:02.20 & $-$32:34:29.1 &  1.203 & $-$9.733 & 13.588 & 0.734446 & 0.26 & 7.6 \\
J182805.83$-$303916.6 & 18:28:05.83 & $-$30:39:16.6 &  2.954 & $-$8.897 & 13.904 & 0.518065 & 0.30 & 7.4 \\
J182805.92$-$290328.0 & 18:28:05.92 & $-$29:03:28.0 &  4.400 & $-$8.186 & 14.844 & 0.439228 & 0.34 & 10.6 \\
J182808.70$-$320319.5 & 18:28:08.70 & $-$32:03:19.5 &  1.686 & $-$9.525 & 14.796 & 0.639672 & 0.30 & 12.7 \\
J182814.13$-$320518.7 & 18:28:14.13 & $-$32:05:18.7 &  1.664 & $-$9.557 & 14.244 & 0.683667 & 0.33 & 10.1 \\
J182814.98$-$332949.7 & 18:28:14.98 & $-$33:29:49.7 &  0.381 & $-$10.177 & 13.459 & 0.590455 & 0.22 & 6.4 \\
J182817.73$-$293419.3 & 18:28:17.73 & $-$29:34:19.3 &  3.954 & $-$8.453 & 14.694 & 0.569684 & 0.22 & 11.4 \\
J182818.27$-$295349.9 & 18:28:18.27 & $-$29:53:49.9 &  3.661 & $-$8.600 & 14.796 & 0.550982 & 0.28 & 11.7 \\
J182818.95$-$294210.4 & 18:28:18.95 & $-$29:42:10.4 &  3.838 & $-$8.516 & 13.879 & 0.677746 & 0.30 & 8.4 \\
J182824.55$-$291328.3\,* & 18:28:24.55 & $-$29:13:28.3 &  4.280 & $-$8.321 & 13.091 & 0.559538 & 0.28 & 5.2 \\
J182825.18$-$304859.7 & 18:28:25.18 & $-$30:48:59.7 &  2.838 & $-$9.030 & 15.109 & 0.459897 & 0.28 & 12.4 \\
J182826.80$-$304618.4 & 18:28:26.80 & $-$30:46:18.4 &  2.882 & $-$9.016 & 14.520 & 0.479108 & 0.38 & 9.5 \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J182828.73$-$330519.7\,* & 18:28:28.73 & $-$33:05:19.7 &  0.775 & $-$10.042 & 13.838 & 0.580134 & 0.32 & 7.6 \\
J182829.11$-$295836.2 & 18:28:29.11 & $-$29:58:36.2 &  3.606 & $-$8.670 & 14.601 & 0.544609 & 0.32 & 10.6 \\
J182829.60$-$285430.9 & 18:28:29.60 & $-$28:54:30.9 &  4.574 & $-$8.196 & 14.077 & 0.475703 & 0.24 & 7.7 \\
J182829.65$-$303455.0 & 18:28:29.65 & $-$30:34:55.0 &  3.059 & $-$8.941 & 14.385 & 0.635021 & 0.26 & 10.4 \\
J182831.16$-$283358.6 & 18:28:31.16 & $-$28:33:58.6 &  4.886 & $-$8.048 & 14.523 & 0.501339 & 0.35 & 9.8 \\
J182831.99$-$311120.0\,* & 18:28:31.99 & $-$31:11:20.0 &  2.511 & $-$9.217 & 15.116 & 0.506837 & 0.26 & 13.1 \\
J182833.53$-$284322.2 & 18:28:33.53 & $-$28:43:22.2 &  4.748 & $-$8.126 & 15.018 & 0.759659 & 0.21 & 15.6 \\
J182839.23$-$322348.4\,* & 18:28:39.23 & $-$32:23:48.4 &  1.423 & $-$9.772 & 14.087 & 0.509315 & 0.26 & 8.0 \\
J182842.86$-$324040.5 & 18:28:42.86 & $-$32:40:40.5 &  1.172 & $-$9.906 & 14.745 & 0.583376 & 0.28 & 11.8 \\
J182842.87$-$295751.5 & 18:28:42.87 & $-$29:57:51.5 &  3.640 & $-$8.709 & 14.990 & 0.445537 & 0.27 & 11.5 \\
J182846.73$-$312239.8 & 18:28:46.73 & $-$31:22:39.8 &  2.363 & $-$9.347 & 14.176 & 0.589018 & 0.24 & 9.0 \\
J182847.97$-$290533.2 & 18:28:47.97 & $-$29:05:33.2 &  4.438 & $-$8.338 & 14.001 & 0.569376 & 0.30 & 8.1 \\
J182848.51$-$285237.2 & 18:28:48.51 & $-$28:52:37.2 &  4.634 & $-$8.244 & 13.600 & 0.503692 & 0.35 & 6.3 \\
J182849.89$-$291848.5 & 18:28:49.89 & $-$29:18:48.5 &  4.241 & $-$8.443 & 13.637 & 0.655261 & 0.36 & 7.4 \\
J182852.02$-$295715.5 & 18:28:52.02 & $-$29:57:15.5 &  3.664 & $-$8.735 & 14.753 & 0.390274 & 0.40 & 9.5 \\
J182852.12$-$282200.5 & 18:28:52.12 & $-$28:22:00.5 &  5.101 & $-$8.028 & 14.173 & 0.481837 & 0.36 & 8.1 \\
J182852.35$-$323916.3\,* & 18:28:52.35 & $-$32:39:16.3 &  1.208 & $-$9.926 & 14.247 & 0.527629 & 0.27 & 8.8 \\
J182853.34$-$312151.2\,* & 18:28:53.34 & $-$31:21:51.2 &  2.386 & $-$9.362 & 14.449 & 0.449386 & 0.34 & 8.9 \\
J182853.82$-$325251.9\,* & 18:28:53.82 & $-$32:52:51.9 &  1.004 & $-$10.030 & 14.172 & 0.567524 & 0.30 & 8.8 \\
J182903.73$-$285810.0 & 18:29:03.73 & $-$28:58:10.0 &  4.575 & $-$8.335 & 14.618 & 0.445788 & 0.36 & 9.6 \\
J182905.19$-$331315.6 & 18:29:05.19 & $-$33:13:15.6 &  0.711 & $-$10.214 & 13.990 & 0.628587 & 0.23 & 8.5 \\
J182905.21$-$312636.2\,* & 18:29:05.21 & $-$31:26:36.2 &  2.332 & $-$9.435 & 14.426 & 0.547876 & 0.37 & 9.8 \\
J182905.60$-$303255.3 & 18:29:05.60 & $-$30:32:55.3 &  3.147 & $-$9.042 & 13.964 & 0.577297 & 0.30 & 8.1 \\
J182912.14$-$311354.2 & 18:29:12.14 & $-$31:13:54.2 &  2.536 & $-$9.364 & 15.011 & 0.591307 & 0.24 & 13.5 \\
J182922.41$-$301939.4 & 18:29:22.41 & $-$30:19:39.4 &  3.374 & $-$8.998 & 14.179 & 0.469728 & 0.35 & 8.0 \\
J182923.84$-$303933.9 & 18:29:23.84 & $-$30:39:33.9 &  3.075 & $-$9.149 & 14.175 & 0.482551 & 0.31 & 8.1 \\
J182926.73$-$284124.0 & 18:29:26.73 & $-$28:41:24.0 &  4.866 & $-$8.285 & 14.417 & 0.485154 & 0.29 & 9.1 \\
J182930.05$-$284122.8 & 18:29:30.05 & $-$28:41:22.8 &  4.871 & $-$8.296 & 13.743 & 0.612486 & 0.23 & 7.5 \\
J182931.66$-$322656.1 & 18:29:31.66 & $-$32:26:56.1 &  1.457 & $-$9.960 & 13.985 & 0.511444 & 0.31 & 7.6 \\
J182932.16$-$300956.8\,* & 18:29:32.16 & $-$30:09:56.8 &  3.537 & $-$8.958 & 13.572 & 0.452104 & 0.35 & 5.8 \\
J182935.49$-$291532.8 & 18:29:35.49 & $-$29:15:32.8 &  4.365 & $-$8.567 & 14.036 & 0.529532 & 0.24 & 8.0 \\
J182937.37$-$320407.5 & 18:29:37.37 & $-$32:04:07.5 &  1.813 & $-$9.812 & 14.175 & 0.514485 & 0.21 & 8.4 \\
J182939.23$-$313815.8 & 18:29:39.23 & $-$31:38:15.8 &  2.209 & $-$9.629 & 14.765 & 0.564487 & 0.36 & 11.7 \\
J182943.45$-$281544.2 & 18:29:43.45 & $-$28:15:44.2 &  5.280 & $-$8.149 & 14.625 & 0.733886 & 0.25 & 12.6 \\
J182943.52$-$280931.5 & 18:29:43.52 & $-$28:09:31.5 &  5.374 & $-$8.103 & 14.417 & 0.512792 & 0.29 & 9.4 \\
J182948.34$-$312426.7 & 18:29:48.34 & $-$31:24:26.7 &  2.434 & $-$9.557 & 13.232 & 0.866927 & 0.26 & 7.0 \\
J182950.65$-$282501.1 & 18:29:50.65 & $-$28:25:01.1 &  5.152 & $-$8.242 & 14.507 & 0.623395 & 0.25 & 10.9 \\
J182951.59$-$304539.5 & 18:29:51.59 & $-$30:45:39.5 &  3.027 & $-$9.283 & 14.135 & 0.583284 & 0.36 & 8.8 \\
J182951.68$-$310506.1\,* & 18:29:51.68 & $-$31:05:06.1 &  2.732 & $-$9.426 & 13.413 & 0.861943 & 0.26 & 7.7 \\
J182954.03$-$310517.6\,* & 18:29:54.03 & $-$31:05:17.6 &  2.733 & $-$9.435 & 13.884 & 0.478565 & 0.34 & 7.0 \\
J182954.34$-$293903.5 & 18:29:54.34 & $-$29:39:03.5 &  4.040 & $-$8.802 & 14.052 & 0.565368 & 0.29 & 8.3 \\
J183003.83$-$284318.0 & 18:30:03.83 & $-$28:43:18.0 &  4.898 & $-$8.421 & 14.403 & 0.654420 & 0.28 & 10.7 \\
J183005.63$-$303944.9 & 18:30:05.63 & $-$30:39:44.9 &  3.139 & $-$9.285 & 13.913 & 0.565723 & 0.35 & 7.8 \\
J183009.43$-$290306.2 & 18:30:09.43 & $-$29:03:06.2 &  4.608 & $-$8.586 & 14.316 & 0.560808 & 0.38 & 9.4 \\
J183010.90$-$323112.6\,* & 18:30:10.90 & $-$32:31:12.6 &  1.453 & $-$10.116 & 14.389 & 0.598483 & 0.26 & 10.1 \\
J183011.13$-$290410.1 & 18:30:11.13 & $-$29:04:10.1 &  4.595 & $-$8.599 & 14.244 & 0.578700 & 0.25 & 9.2 \\
J183013.78$-$291717.9 & 18:30:13.78 & $-$29:17:17.9 &  4.401 & $-$8.705 & 14.778 & 0.448593 & 0.40 & 10.4 \\
J183016.58$-$284047.4 & 18:30:16.58 & $-$28:40:47.4 &  4.957 & $-$8.444 & 14.917 & 0.518850 & 0.27 & 12.1 \\
J183016.66$-$283514.5\,* & 18:30:16.66 & $-$28:35:14.5 &  5.041 & $-$8.403 & 13.489 & 0.599934 & 0.33 & 6.5 \\
J183021.35$-$294827.5 & 18:30:21.35 & $-$29:48:27.5 &  3.942 & $-$8.959 & 15.053 & 0.463678 & 0.26 & 12.1 \\
J183022.51$-$310555.8 & 18:30:22.51 & $-$31:05:55.8 &  2.769 & $-$9.531 & 14.998 & 0.441312 & 0.25 & 11.5 \\
J183025.64$-$305556.1\,* & 18:30:25.64 & $-$30:55:56.1 &  2.926 & $-$9.468 & 14.392 & 0.448175 & 0.26 & 8.6 \\
J183026.50$-$281016.7 & 18:30:26.50 & $-$28:10:16.7 &  5.433 & $-$8.250 & 14.582 & 0.547339 & 0.30 & 10.6 \\
J183027.57$-$300103.9\,* & 18:30:27.57 & $-$30:01:03.9 &  3.761 & $-$9.072 & 13.414 & 0.419562 & 0.22 & 5.2 \\
J183028.22$-$283518.7 & 18:30:28.22 & $-$28:35:18.7 &  5.059 & $-$8.441 & 14.124 & 0.473981 & 0.36 & 7.8 \\
J183030.86$-$294823.7 & 18:30:30.86 & $-$29:48:23.7 &  3.958 & $-$8.989 & 14.846 & 0.456486 & 0.31 & 10.9 \\
J183034.09$-$285655.7 & 18:30:34.09 & $-$28:56:55.7 &  4.742 & $-$8.621 & 15.136 & 0.535667 & 0.24 & 13.6 \\
J183034.83$-$310409.1 & 18:30:34.83 & $-$31:04:09.1 &  2.815 & $-$9.558 & 14.284 & 0.520313 & 0.28 & 8.9 \\
J183037.40$-$303115.2 & 18:30:37.40 & $-$30:31:15.2 &  3.319 & $-$9.325 & 13.973 & 0.509980 & 0.25 & 7.6 \\
J183038.43$-$291811.5 & 18:30:38.43 & $-$29:18:11.5 &  4.427 & $-$8.792 & 14.197 & 0.462299 & 0.31 & 8.0 \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J183045.33$-$322237.8\,* & 18:30:45.33 & $-$32:22:37.8 &  1.638 & $-$10.162 & 14.691 & 0.490333 & 0.34 & 10.5 \\
J183048.73$-$310954.4\,* & 18:30:48.73 & $-$31:09:54.4 &  2.750 & $-$9.644 & 14.274 & 0.491565 & 0.35 & 8.6 \\
J183051.28$-$320058.4 & 18:30:51.28 & $-$32:00:58.4 &  1.977 & $-$10.024 & 14.302 & 0.549064 & 0.28 & 9.2 \\
J183054.75$-$292227.6 & 18:30:54.75 & $-$29:22:27.6 &  4.389 & $-$8.876 & 14.108 & 0.578777 & 0.30 & 8.6 \\
J183055.00$-$285232.1 & 18:30:55.00 & $-$28:52:32.1 &  4.842 & $-$8.656 & 14.646 & 0.698880 & 0.28 & 12.4 \\
J183056.63$-$323329.3 & 18:30:56.63 & $-$32:33:29.3 &  1.490 & $-$10.277 & 14.543 & 0.624707 & 0.24 & 11.1 \\
J183059.06$-$285330.6 & 18:30:59.06 & $-$28:53:30.6 &  4.834 & $-$8.677 & 14.322 & 0.506598 & 0.30 & 8.9 \\
J183100.49$-$315343.2 & 18:31:00.49 & $-$31:53:43.2 &  2.102 & $-$10.001 & 14.139 & 0.392082 & 0.34 & 7.1 \\
J183101.91$-$274613.8 & 18:31:01.91 & $-$27:46:13.8 &  5.855 & $-$8.189 & 13.549 & 0.658814 & 0.30 & 7.1 \\
J183104.34$-$321729.7\,* & 18:31:04.34 & $-$32:17:29.7 &  1.745 & $-$10.185 & 15.298 & 0.474944 & 0.38 & 13.8 \\
J183108.75$-$320339.2 & 18:31:08.75 & $-$32:03:39.2 &  1.963 & $-$10.099 & 14.230 & 0.688231 & 0.30 & 10.1 \\
J183108.87$-$285835.5 & 18:31:08.87 & $-$28:58:35.5 &  4.773 & $-$8.746 & 14.825 & 0.533058 & 0.35 & 11.7 \\
J183108.87$-$304114.9 & 18:31:08.87 & $-$30:41:14.9 &  3.217 & $-$9.500 & 14.235 & 0.550694 & 0.27 & 9.0 \\
J183109.14$-$303201.9 & 18:31:09.14 & $-$30:32:01.9 &  3.358 & $-$9.433 & 14.632 & 0.429954 & 0.30 & 9.5 \\
J183111.89$-$314114.2\,* & 18:31:11.89 & $-$31:41:14.2 &  2.310 & $-$9.946 & 14.263 & 0.635292 & 0.29 & 9.8 \\
J183112.60$-$314441.3\,* & 18:31:12.60 & $-$31:44:41.3 &  2.258 & $-$9.974 & 14.875 & 0.743810 & 0.28 & 14.4 \\
J183113.14$-$272928.2 & 18:31:13.14 & $-$27:29:28.2 &  6.126 & $-$8.102 & 14.179 & 0.477213 & 0.34 & 8.1 \\
J183114.34$-$275222.7 & 18:31:14.34 & $-$27:52:22.7 &  5.783 & $-$8.275 & 13.870 & 0.682715 & 0.30 & 8.4 \\
J183117.20$-$303841.9 & 18:31:17.20 & $-$30:38:41.9 &  3.269 & $-$9.508 & 14.250 & 0.555596 & 0.31 & 9.1 \\
J183118.16$-$302610.9 & 18:31:18.16 & $-$30:26:10.9 &  3.461 & $-$9.420 & 15.637 & 0.524742 & 0.29 & 17.2 \\
J183127.38$-$312529.0 & 18:31:27.38 & $-$31:25:29.0 &  2.574 & $-$9.881 & 13.859 & 0.549583 & 0.23 & 7.5 \\
J183130.82$-$310906.1 & 18:31:30.82 & $-$31:09:06.1 &  2.829 & $-$9.773 & 14.795 & 0.541460 & 0.34 & 11.6 \\
J183135.26$-$282845.5 & 18:31:35.26 & $-$28:28:45.5 &  5.268 & $-$8.613 & 15.516 & 0.477546 & 0.34 & 15.4 \\
J183139.79$-$291340.0 & 18:31:39.79 & $-$29:13:40.0 &  4.595 & $-$8.958 & 14.330 & 0.427241 & 0.35 & 8.2 \\
J183142.15$-$271014.3 & 18:31:42.15 & $-$27:10:14.3 &  6.464 & $-$8.055 & 14.012 & 0.680851 & 0.31 & 9.0 \\
J183142.46$-$275158.3 & 18:31:42.46 & $-$27:51:58.3 &  5.835 & $-$8.365 & 14.354 & 0.608280 & 0.24 & 10.0 \\
J183143.82$-$310912.2 & 18:31:43.82 & $-$31:09:12.2 &  2.848 & $-$9.816 & 13.567 & 0.614726 & 0.29 & 6.9 \\
J183143.93$-$290401.4 & 18:31:43.93 & $-$29:04:01.4 &  4.748 & $-$8.901 & 14.073 & 0.457924 & 0.33 & 7.5 \\
J183145.02$-$302244.0 & 18:31:45.02 & $-$30:22:44.0 &  3.556 & $-$9.481 & 13.832 & 0.593257 & 0.32 & 7.7 \\
J183146.55$-$280021.1 & 18:31:46.55 & $-$28:00:21.1 &  5.715 & $-$8.441 & 13.360 & 0.818357 & 0.24 & 7.3 \\
J183149.86$-$311535.4\,* & 18:31:49.86 & $-$31:15:35.4 &  2.760 & $-$9.882 & 13.786 & 0.584505 & 0.30 & 7.4 \\
J183150.02$-$272911.1 & 18:31:50.02 & $-$27:29:11.1 &  6.192 & $-$8.222 & 14.310 & 0.601417 & 0.34 & 9.7 \\
J183155.75$-$280031.7 & 18:31:55.75 & $-$28:00:31.7 &  5.728 & $-$8.472 & 15.372 & 0.516097 & 0.34 & 15.0 \\
J183159.32$-$281402.2 & 18:31:59.32 & $-$28:14:02.2 &  5.530 & $-$8.584 & 14.507 & 0.489275 & 0.34 & 9.6 \\
J183200.43$-$304608.2 & 18:32:00.43 & $-$30:46:08.2 &  3.225 & $-$9.701 & 14.729 & 0.767371 & 0.22 & 13.6 \\
J183204.38$-$294047.5 & 18:32:04.38 & $-$29:40:47.5 &  4.224 & $-$9.237 & 15.031 & 0.481561 & 0.34 & 12.2 \\
J183211.63$-$291936.9 & 18:32:11.63 & $-$29:19:36.9 &  4.557 & $-$9.106 & 14.324 & 0.533732 & 0.30 & 9.2 \\
J183217.84$-$281643.3 & 18:32:17.84 & $-$28:16:43.3 &  5.519 & $-$8.664 & 13.862 & 0.553983 & 0.21 & 7.5 \\
J183217.85$-$290824.1 & 18:32:17.85 & $-$29:08:24.1 &  4.737 & $-$9.044 & 14.964 & 0.526072 & 0.27 & 12.4 \\
J183220.66$-$295731.3 & 18:32:20.66 & $-$29:57:31.3 &  3.996 & $-$9.413 & 14.533 & 0.545464 & 0.23 & 10.3 \\
J183221.31$-$281514.8 & 18:32:21.31 & $-$28:15:14.8 &  5.547 & $-$8.665 & 14.123 & 0.465731 & 0.32 & 7.7 \\
J183223.20$-$301859.2 & 18:32:23.20 & $-$30:18:59.2 &  3.674 & $-$9.577 & 14.255 & 0.550903 & 0.22 & 9.0 \\
J183230.45$-$302800.7 & 18:32:30.45 & $-$30:28:00.7 &  3.548 & $-$9.666 & 14.549 & 0.431090 & 0.31 & 9.1 \\
J183232.37$-$310924.2\,* & 18:32:32.37 & $-$31:09:24.2 &  2.921 & $-$9.973 & 13.716 & 0.552746 & 0.31 & 7.0 \\
J183234.91$-$312018.5\,* & 18:32:34.91 & $-$31:20:18.5 &  2.759 & $-$10.06 & 13.403 & 0.472979 & 0.26 & 5.5 \\
J183240.12$-$313547.4\,* & 18:32:40.12 & $-$31:35:47.4 &  2.531 & $-$10.189 & 13.834 & 0.549556 & 0.33 & 7.4 \\
J183240.57$-$311648.1 & 18:32:40.57 & $-$31:16:48.1 &  2.821 & $-$10.053 & 13.261 & 0.678348 & 0.21 & 6.3 \\
J183243.41$-$310142.7 & 18:32:43.41 & $-$31:01:42.7 &  3.056 & $-$9.953 & 13.879 & 0.803200 & 0.17 & 9.2 \\
J183245.79$-$304813.1 & 18:32:45.79 & $-$30:48:13.1 &  3.265 & $-$9.863 & 14.003 & 0.610348 & 0.31 & 8.5 \\
J183251.66$-$293858.2 & 18:32:51.66 & $-$29:38:58.2 &  4.328 & $-$9.378 & 14.378 & 0.497673 & 0.34 & 9.1 \\
J183253.51$-$272737.5 & 18:32:53.51 & $-$27:27:37.5 &  6.320 & $-$8.420 & 15.191 & 0.545200 & 0.30 & 14.1 \\
J183255.64$-$274735.8 & 18:32:55.64 & $-$27:47:35.8 &  6.022 & $-$8.575 & 14.277 & 0.543889 & 0.26 & 9.1 \\
J183255.91$-$312612.9\,* & 18:32:55.91 & $-$31:26:12.9 &  2.702 & $-$10.170 & 14.731 & 0.516177 & 0.32 & 11.0 \\
J183256.52$-$291057.2 & 18:32:56.52 & $-$29:10:57.2 &  4.761 & $-$9.189 & 14.508 & 0.573763 & 0.30 & 10.4 \\
J183257.86$-$310942.3 & 18:32:57.86 & $-$31:09:42.3 &  2.957 & $-$10.057 & 13.193 & 0.714531 & 0.27 & 6.2 \\
J183259.83$-$270500.9 & 18:32:59.83 & $-$27:05:00.9 &  6.672 & $-$8.274 & 14.313 & 0.552364 & 0.33 & 9.3 \\
J183300.69$-$270500.9 & 18:33:00.69 & $-$27:05:00.9 &  6.674 & $-$8.277 & 14.283 & 0.616333 & 0.23 & 9.7 \\
J183302.25$-$274314.3 & 18:33:02.25 & $-$27:43:14.3 &  6.099 & $-$8.564 & 15.255 & 0.557432 & 0.31 & 14.8 \\
J183302.59$-$304209.0 & 18:33:02.59 & $-$30:42:09.0 &  3.384 & $-$9.873 & 14.887 & 0.529911 & 0.33 & 12.0 \\
J183305.31$-$294625.5 & 18:33:05.31 & $-$29:46:25.5 &  4.236 & $-$9.477 & 15.095 & 0.511491 & 0.32 & 13.0 \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J183307.09$-$305707.5 & 18:33:07.09 & $-$30:57:07.5 &  3.163 & $-$9.996 & 14.411 & 0.521722 & 0.24 & 9.5 \\
J183308.14$-$294313.4 & 18:33:08.14 & $-$29:43:13.4 &  4.290 & $-$9.463 & 14.784 & 0.489764 & 0.32 & 11.0 \\
J183310.92$-$285537.8 & 18:33:10.92 & $-$28:55:37.8 &  5.017 & $-$9.124 & 14.227 & 0.643360 & 0.28 & 9.7 \\
J183317.23$-$264230.6 & 18:33:17.23 & $-$26:42:30.6 &  7.041 & $-$8.166 & 14.440 & 0.549345 & 0.29 & 9.9 \\
J183317.54$-$283543.8 & 18:33:17.54 & $-$28:35:43.8 &  5.329 & $-$9.000 & 14.733 & 0.574082 & 0.26 & 11.6 \\
J183320.37$-$293233.8 & 18:33:20.37 & $-$29:32:33.8 &  4.471 & $-$9.425 & 14.814 & 0.477637 & 0.40 & 11.0 \\
J183323.16$-$264255.1 & 18:33:23.16 & $-$26:42:55.1 &  7.045 & $-$8.189 & 13.898 & 0.556929 & 0.25 & 7.7 \\
J183329.46$-$265556.3 & 18:33:29.46 & $-$26:55:56.3 &  6.859 & $-$8.306 & 14.577 & 0.477158 & 0.32 & 9.8 \\
J183330.94$-$300211.6 & 18:33:30.94 & $-$30:02:11.6 &  4.038 & $-$9.675 & 14.349 & 0.565764 & 0.26 & 9.6 \\
J183331.70$-$295124.4 & 18:33:31.70 & $-$29:51:24.4 &  4.203 & $-$9.599 & 14.454 & 0.453579 & 0.30 & 9.0 \\
J183336.62$-$304302.6 & 18:33:36.62 & $-$30:43:02.6 &  3.424 & $-$9.989 & 14.153 & 0.475934 & 0.27 & 8.0 \\
J183339.12$-$271619.3 & 18:33:39.12 & $-$27:16:19.3 &  6.567 & $-$8.488 & 14.494 & 0.446630 & 0.37 & 9.1 \\
J183339.91$-$291657.1 & 18:33:39.91 & $-$29:16:57.1 &  4.740 & $-$9.375 & 14.375 & 0.554813 & 0.26 & 9.6 \\
J183340.77$-$262621.4 & 18:33:40.77 & $-$26:26:21.4 &  7.324 & $-$8.125 & 13.632 & 0.663064 & 0.30 & 7.4 \\
J183346.56$-$305515.9 & 18:33:46.56 & $-$30:55:15.9 &  3.254 & $-$10.109 & 14.215 & 0.572666 & 0.27 & 9.1 \\
J183349.90$-$273848.9 & 18:33:49.90 & $-$27:38:48.9 &  6.244 & $-$8.690 & 14.007 & 0.559425 & 0.29 & 8.1 \\
J183350.72$-$303700.4 & 18:33:50.72 & $-$30:37:00.4 &  3.539 & $-$9.991 & 14.664 & 0.401218 & 0.35 & 9.3 \\
J183353.87$-$273040.6 & 18:33:53.87 & $-$27:30:40.6 &  6.374 & $-$8.643 & 14.047 & 0.452798 & 0.18 & 7.4 \\
J183354.26$-$301027.8 & 18:33:54.26 & $-$30:10:27.8 &  3.949 & $-$9.810 & 14.315 & 0.643840 & 0.37 & 10.1 \\
J183357.37$-$285558.7 & 18:33:57.37 & $-$28:55:58.7 &  5.087 & $-$9.279 & 13.527 & 0.499555 & 0.30 & 6.0 \\
J183357.86$-$291636.2 & 18:33:57.86 & $-$29:16:36.2 &  4.774 & $-$9.431 & 14.544 & 0.431934 & 0.34 & 9.1 \\
J183358.62$-$303613.5 & 18:33:58.62 & $-$30:36:13.5 &  3.563 & $-$10.011 & 13.668 & 0.566739 & 0.32 & 6.9 \\
J183403.35$-$271603.2 & 18:34:03.35 & $-$27:16:03.2 &  6.611 & $-$8.567 & 14.199 & 0.520592 & 0.39 & 8.5 \\
J183403.44$-$261031.5 & 18:34:03.44 & $-$26:10:31.5 &  7.601 & $-$8.084 & 14.187 & 0.456886 & 0.34 & 7.9 \\
J183406.43$-$275509.2 & 18:34:06.43 & $-$27:55:09.2 &  6.024 & $-$8.864 & 13.652 & 0.648433 & 0.27 & 7.4 \\
J183406.84$-$282111.3 & 18:34:06.84 & $-$28:21:11.3 &  5.630 & $-$9.056 & 14.201 & 0.659387 & 0.30 & 9.7 \\
J183415.06$-$285924.7 & 18:34:15.06 & $-$28:59:24.7 &  5.063 & $-$9.362 & 14.832 & 0.482868 & 0.38 & 11.1 \\
J183418.19$-$280737.2 & 18:34:18.19 & $-$28:07:37.2 &  5.854 & $-$8.994 & 13.990 & 0.589057 & 0.24 & 8.2 \\
J183419.46$-$293532.9 & 18:34:19.46 & $-$29:35:32.9 &  4.521 & $-$9.639 & 13.354 & 0.692852 & 0.31 & 6.6 \\
J183420.99$-$295104.5 & 18:34:20.99 & $-$29:51:04.5 &  4.287 & $-$9.757 & 13.691 & 0.742975 & 0.30 & 8.1 \\
J183421.43$-$262902.6 & 18:34:21.43 & $-$26:29:02.6 &  7.351 & $-$8.281 & 14.221 & 0.571759 & 0.25 & 9.1 \\
J183422.19$-$285454.1 & 18:34:22.19 & $-$28:54:54.1 &  5.143 & $-$9.353 & 14.303 & 0.466057 & 0.26 & 8.5 \\
J183429.88$-$282753.6 & 18:34:29.88 & $-$28:27:53.6 &  5.566 & $-$9.181 & 13.726 & 0.456608 & 0.33 & 6.3 \\
J183430.19$-$273715.5 & 18:34:30.19 & $-$27:37:15.5 &  6.334 & $-$8.812 & 13.290 & 0.664531 & 0.28 & 6.3 \\
J183432.82$-$262329.3 & 18:34:32.82 & $-$26:23:29.3 &  7.454 & $-$8.278 & 13.993 & 0.539095 & 0.22 & 7.9 \\
J183434.61$-$263624.5 & 18:34:34.61 & $-$26:36:24.5 &  7.262 & $-$8.380 & 14.324 & 0.566049 & 0.24 & 9.5 \\
J183436.96$-$295836.1 & 18:34:36.96 & $-$29:58:36.1 &  4.197 & $-$9.863 & 14.967 & 0.627837 & 0.30 & 13.7 \\
J183439.69$-$275612.1 & 18:34:39.69 & $-$27:56:12.1 &  6.062 & $-$8.982 & 14.810 & 0.448815 & 0.21 & 10.6 \\
J183441.36$-$255504.9 & 18:34:41.36 & $-$25:55:04.9 &  7.897 & $-$8.097 & 14.539 & 0.606487 & 0.27 & 10.9 \\
J183444.28$-$283746.1 & 18:34:44.28 & $-$28:37:46.1 &  5.439 & $-$9.300 & 14.194 & 0.500153 & 0.29 & 8.3 \\
J183445.11$-$295804.3 & 18:34:45.11 & $-$29:58:04.3 &  4.218 & $-$9.886 & 14.184 & 0.474032 & 0.26 & 8.1 \\
J183446.57$-$294358.1 & 18:34:46.57 & $-$29:43:58.1 &  4.436 & $-$9.789 & 14.360 & 0.608543 & 0.21 & 10.0 \\
J183447.68$-$272020.2 & 18:34:47.68 & $-$27:20:20.2 &  6.619 & $-$8.746 & 14.253 & 0.628674 & 0.18 & 9.7 \\
J183451.76$-$280735.9 & 18:34:51.76 & $-$28:07:35.9 &  5.909 & $-$9.105 & 14.098 & 0.533439 & 0.24 & 8.2 \\
J183457.98$-$273947.0 & 18:34:57.98 & $-$27:39:47.0 &  6.341 & $-$8.922 & 13.911 & 0.543030 & 0.22 & 7.6 \\
J183502.27$-$272617.7 & 18:35:02.27 & $-$27:26:17.7 &  6.553 & $-$8.838 & 15.524 & 0.617577 & 0.32 & 17.8 \\
J183509.57$-$295734.4 & 18:35:09.57 & $-$29:57:34.4 &  4.265 & $-$9.962 & 14.890 & 0.530217 & 0.28 & 12.0 \\
J183509.77$-$274702.3 & 18:35:09.77 & $-$27:47:02.3 &  6.251 & $-$9.014 & 14.259 & 0.571719 & 0.34 & 9.2 \\
J183511.21$-$274402.4 & 18:35:11.21 & $-$27:44:02.4 &  6.298 & $-$8.997 & 14.724 & 0.435724 & 0.37 & 10.0 \\
J183511.48$-$295741.8 & 18:35:11.48 & $-$29:57:41.8 &  4.266 & $-$9.969 & 13.782 & 0.626833 & 0.30 & 7.7 \\
J183515.08$-$274151.2 & 18:35:15.08 & $-$27:41:51.2 &  6.338 & $-$8.994 & 15.382 & 0.507344 & 0.34 & 14.9 \\
J183518.04$-$275113.6 & 18:35:18.04 & $-$27:51:13.6 &  6.201 & $-$9.072 & 13.956 & 0.749968 & 0.23 & 9.2 \\
J183519.42$-$270140.2 & 18:35:19.42 & $-$27:01:40.2 &  6.954 & $-$8.715 & 14.552 & 0.484611 & 0.27 & 9.7 \\
J183520.98$-$264403.7 & 18:35:20.98 & $-$26:44:03.7 &  7.223 & $-$8.591 & 12.774 & 0.570321 & 0.28 & 4.5 \\
J183521.33$-$273504.6 & 18:35:21.33 & $-$27:35:04.6 &  6.451 & $-$8.965 & 14.055 & 0.694758 & 0.27 & 9.3 \\
J183522.29$-$255628.6 & 18:35:22.29 & $-$25:56:28.6 &  7.945 & $-$8.245 & 14.505 & 0.433903 & 0.34 & 9.0 \\
J183523.79$-$290434.4 & 18:35:23.79 & $-$29:04:34.4 &  5.095 & $-$9.625 & 13.803 & 0.532484 & 0.26 & 7.1 \\
J183531.73$-$265000.3 & 18:35:31.73 & $-$26:50:00.3 &  7.151 & $-$8.670 & 14.784 & 0.590479 & 0.30 & 12.1 \\
J183531.85$-$255505.1 & 18:35:31.85 & $-$25:55:05.1 &  7.982 & $-$8.267 & 15.098 & 0.522316 & 0.34 & 13.2 \\
J183532.11$-$270932.9 & 18:35:32.11 & $-$27:09:32.9 &  6.856 & $-$8.815 & 14.331 & 0.511091 & 0.24 & 9.0 \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J183532.33$-$264853.6 & 18:35:32.33 & $-$26:48:53.6 &  7.169 & $-$8.664 & 14.838 & 0.490952 & 0.42 & 11.3 \\
J183536.59$-$271717.0 & 18:35:36.59 & $-$27:17:17.0 &  6.746 & $-$8.886 & 13.882 & 0.494130 & 0.33 & 7.1 \\
J183538.81$-$270026.8 & 18:35:38.81 & $-$27:00:26.8 &  7.005 & $-$8.770 & 14.268 & 0.501819 & 0.33 & 8.6 \\
J183540.25$-$282947.5 & 18:35:40.25 & $-$28:29:47.5 &  5.651 & $-$9.427 & 15.527 & 0.524981 & 0.37 & 16.3 \\
J183549.58$-$265310.4 & 18:35:49.58 & $-$26:53:10.4 &  7.133 & $-$8.753 & 13.977 & 0.531082 & 0.29 & 7.7 \\
J183551.71$-$280526.9 & 18:35:51.71 & $-$28:05:26.9 &  6.039 & $-$9.288 & 14.130 & 0.534291 & 0.32 & 8.4 \\
J183552.08$-$283355.0 & 18:35:52.08 & $-$28:33:55.0 &  5.607 & $-$9.496 & 14.608 & 0.633413 & 0.26 & 11.6 \\
J183553.52$-$285226.5 & 18:35:53.52 & $-$28:52:26.5 &  5.328 & $-$9.635 & 13.439 & 0.473979 & 0.25 & 5.6 \\
J183555.23$-$264001.0 & 18:35:55.23 & $-$26:40:01.0 &  7.341 & $-$8.676 & 13.850 & 0.561337 & 0.31 & 7.5 \\
J183557.69$-$300435.0 & 18:35:57.69 & $-$30:04:35.0 &  4.234 & $-$10.169 & 14.852 & 0.633770 & 0.28 & 13.0 \\
J183559.35$-$253902.2 & 18:35:59.35 & $-$25:39:02.2 &  8.270 & $-$8.242 & 14.316 & 0.540856 & 0.23 & 9.2 \\
J183559.48$-$255209.2 & 18:35:59.48 & $-$25:52:09.2 &  8.072 & $-$8.339 & 14.498 & 0.539820 & 0.34 & 10.1 \\
J183603.14$-$274241.1 & 18:36:03.14 & $-$27:42:41.1 &  6.404 & $-$9.160 & 14.468 & 0.463633 & 0.34 & 9.1 \\
J183603.36$-$251259.9 & 18:36:03.36 & $-$25:12:59.9 &  8.670 & $-$8.063 & 14.639 & 0.760104 & 0.25 & 13.0 \\
J183604.22$-$285849.9 & 18:36:04.22 & $-$28:58:49.9 &  5.248 & $-$9.716 & 13.509 & 0.454806 & 0.36 & 5.7 \\
J183607.93$-$254444.4 & 18:36:07.93 & $-$25:44:44.4 &  8.199 & $-$8.313 & 14.215 & 0.601728 & 0.31 & 9.3 \\
J183610.30$-$300015.5 & 18:36:10.30 & $-$30:00:15.5 &  4.320 & $-$10.179 & 15.631 & 0.728051 & 0.27 & 20.5 \\
J183615.30$-$282749.6 & 18:36:15.30 & $-$28:27:49.6 &  5.737 & $-$9.528 & 14.541 & 0.548917 & 0.26 & 10.4 \\
J183622.86$-$255419.0 & 18:36:22.86 & $-$25:54:19.0 &  8.079 & $-$8.433 & 14.176 & 0.632495 & 0.33 & 9.4 \\
J183623.19$-$273727.3 & 18:36:23.19 & $-$27:37:27.3 &  6.516 & $-$9.188 & 14.202 & 0.498331 & 0.25 & 8.3 \\
J183630.19$-$260416.8 & 18:36:30.19 & $-$26:04:16.8 &  7.940 & $-$8.531 & 14.545 & 0.635538 & 0.33 & 11.2 \\
J183631.12$-$282642.3 & 18:36:31.12 & $-$28:26:42.3 &  5.780 & $-$9.572 & 14.320 & 0.446445 & 0.25 & 8.3 \\
J183632.74$-$274934.1 & 18:36:32.74 & $-$27:49:34.1 &  6.348 & $-$9.308 & 14.602 & 0.580659 & 0.25 & 11.0 \\
J183633.32$-$261812.5 & 18:36:33.32 & $-$26:18:12.5 &  7.735 & $-$8.643 & 13.744 & 0.551794 & 0.29 & 7.1 \\
J183637.80$-$261326.3 & 18:36:37.80 & $-$26:13:26.3 &  7.814 & $-$8.624 & 13.975 & 0.652197 & 0.33 & 8.6 \\
J183639.37$-$263830.5 & 18:36:39.37 & $-$26:38:30.5 &  7.437 & $-$8.812 & 14.940 & 0.616314 & 0.32 & 13.4 \\
J183641.34$-$295240.6 & 18:36:41.34 & $-$29:52:40.6 &  4.485 & $-$10.225 & 15.371 & 0.587979 & 0.34 & 16.1 \\
J183642.73$-$285702.3 & 18:36:42.73 & $-$28:57:02.3 &  5.337 & $-$9.830 & 14.438 & 0.613279 & 0.29 & 10.5 \\
J183645.95$-$290719.9 & 18:36:45.95 & $-$29:07:19.9 &  5.185 & $-$9.914 & 14.260 & 0.496818 & 0.22 & 8.6 \\
J183646.44$-$260949.1 & 18:36:46.44 & $-$26:09:49.1 &  7.883 & $-$8.626 & 14.138 & 0.651479 & 0.29 & 9.4 \\
J183647.27$-$271023.3 & 18:36:47.27 & $-$27:10:23.3 &  6.966 & $-$9.071 & 13.861 & 0.679750 & 0.32 & 8.4 \\
J183648.96$-$283002.5 & 18:36:48.96 & $-$28:30:02.5 &  5.758 & $-$9.655 & 14.431 & 0.519486 & 0.24 & 9.5 \\
J183650.56$-$283053.6 & 18:36:50.56 & $-$28:30:53.6 &  5.748 & $-$9.666 & 13.805 & 0.449168 & 0.35 & 6.5 \\
J183651.78$-$274217.4 & 18:36:51.78 & $-$27:42:17.4 &  6.489 & $-$9.318 & 14.623 & 0.504714 & 0.34 & 10.3 \\
J183652.36$-$291045.1\,* & 18:36:52.36 & $-$29:10:45.1 &  5.143 & $-$9.960 & 14.018 & 0.507056 & 0.31 & 7.7 \\
J183652.69$-$263438.9 & 18:36:52.69 & $-$26:34:38.9 &  7.518 & $-$8.829 & 14.228 & 0.625168 & 0.18 & 9.6 \\
J183657.71$-$293355.0 & 18:36:57.71 & $-$29:33:55.0 &  4.798 & $-$10.144 & 14.155 & 0.446674 & 0.29 & 7.7 \\
J183704.40$-$280207.6 & 18:37:04.40 & $-$28:02:07.6 &  6.208 & $-$9.504 & 14.901 & 0.568253 & 0.28 & 12.6 \\
J183706.09$-$270025.5 & 18:37:06.09 & $-$27:00:25.5 &  7.149 & $-$9.061 & 13.844 & 0.563276 & 0.31 & 7.5 \\
J183720.13$-$244102.7 & 18:37:20.13 & $-$24:41:02.7 &  9.282 & $-$8.088 & 14.421 & 0.445665 & 0.40 & 8.7 \\
J183721.62$-$244030.9 & 18:37:21.62 & $-$24:40:30.9 &  9.293 & $-$8.089 & 14.494 & 0.474280 & 0.34 & 9.4 \\
J183721.98$-$261507.8 & 18:37:21.98 & $-$26:15:07.8 &  7.862 & $-$8.784 & 14.358 & 0.495955 & 0.33 & 9.0 \\
J183724.25$-$291959.0 & 18:37:24.25 & $-$29:19:59.0 &  5.053 & $-$10.131 & 13.979 & 0.543472 & 0.29 & 7.9 \\
J183728.91$-$280519.1 & 18:37:28.91 & $-$28:05:19.1 &  6.199 & $-$9.608 & 14.287 & 0.538407 & 0.26 & 9.1 \\
J183731.20$-$245034.5 & 18:37:31.20 & $-$24:50:34.5 &  9.157 & $-$8.196 & 14.445 & 0.525100 & 0.31 & 9.7 \\
J183734.88$-$264207.7 & 18:37:34.88 & $-$26:42:07.7 &  7.474 & $-$9.024 & 14.197 & 0.539779 & 0.25 & 8.7 \\
J183739.34$-$263809.3 & 18:37:39.34 & $-$26:38:09.3 &  7.541 & $-$9.010 & 14.421 & 0.597001 & 0.27 & 10.2 \\
J183739.98$-$270929.9 & 18:37:39.98 & $-$27:09:29.9 &  7.066 & $-$9.241 & 13.834 & 0.526222 & 0.29 & 7.2 \\
J183742.09$-$261129.5 & 18:37:42.09 & $-$26:11:29.5 &  7.950 & $-$8.825 & 14.114 & 0.626889 & 0.27 & 9.1 \\
J183743.97$-$280637.3 & 18:37:43.97 & $-$28:06:37.3 &  6.204 & $-$9.668 & 14.726 & 0.580171 & 0.33 & 11.7 \\
J183746.16$-$281530.6\,* & 18:37:46.16 & $-$28:15:30.6 &  6.072 & $-$9.739 & 12.484 & 0.616724 & 0.30 & 4.1 \\
J183749.08$-$270132.8 & 18:37:49.08 & $-$27:01:32.8 &  7.202 & $-$9.213 & 13.787 & 0.449214 & 0.30 & 6.5 \\
J183751.34$-$273558.5 & 18:37:51.34 & $-$27:35:58.5 &  6.682 & $-$9.470 & 13.562 & 0.643878 & 0.23 & 7.0 \\
J183752.27$-$242843.7 & 18:37:52.27 & $-$24:28:43.7 &  9.523 & $-$8.107 & 15.747 & 0.560620 & 0.36 & 18.8 \\
J183752.43$-$241606.3 & 18:37:52.43 & $-$24:16:06.3 &  9.714 & $-$8.015 & 13.582 & 0.655394 & 0.27 & 7.2 \\
J183757.11$-$264651.1 & 18:37:57.11 & $-$26:46:51.1 &  7.439 & $-$9.133 & 15.318 & 0.544695 & 0.25 & 15.0 \\
J183758.37$-$272458.6 & 18:37:58.37 & $-$27:24:58.6 &  6.861 & $-$9.414 & 13.706 & 0.588564 & 0.30 & 7.2 \\
J183758.88$-$290835.4 & 18:37:58.88 & $-$29:08:35.4 &  5.282 & $-$10.163 & 14.271 & 0.539540 & 0.36 & 9.0 \\
J183804.05$-$283412.9 & 18:38:04.05 & $-$28:34:12.9 &  5.815 & $-$9.933 & 14.474 & 0.582992 & 0.29 & 10.4 \\
J183804.26$-$242037.6 & 18:38:04.26 & $-$24:20:37.6 &  9.665 & $-$8.088 & 13.855 & 0.585929 & 0.30 & 7.7 \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J183804.87$-$263637.9 & 18:38:04.87 & $-$26:36:37.9 &  7.607 & $-$9.085 & 13.827 & 0.558887 & 0.27 & 7.4 \\
J183805.70$-$285735.7 & 18:38:05.70 & $-$28:57:35.7 &  5.461 & $-$10.106 & 14.879 & 0.451048 & 0.39 & 11.0 \\
J183806.30$-$275403.1 & 18:38:06.30 & $-$27:54:03.1 &  6.431 & $-$9.651 & 12.921 & 0.619721 & 0.25 & 5.1 \\
J183807.96$-$251732.7 & 18:38:07.96 & $-$25:17:32.7 &  8.811 & $-$8.518 & 13.542 & 0.487524 & 0.32 & 6.0 \\
J183808.34$-$255105.2 & 18:38:08.34 & $-$25:51:05.2 &  8.303 & $-$8.765 & 14.117 & 0.523390 & 0.25 & 8.2 \\
J183808.50$-$251840.5 & 18:38:08.50 & $-$25:18:40.5 &  8.795 & $-$8.528 & 14.690 & 0.463188 & 0.33 & 10.2 \\
J183809.59$-$274127.0\,* & 18:38:09.59 & $-$27:41:27.0 &  6.628 & $-$9.571 & 12.648 & 0.601971 & 0.31 & 4.4 \\
J183811.49$-$254750.0 & 18:38:11.49 & $-$25:47:50.0 &  8.358 & $-$8.752 & 14.071 & 0.471930 & 0.34 & 7.6 \\
J183813.05$-$260150.1 & 18:38:13.05 & $-$26:01:50.1 &  8.148 & $-$8.859 & 14.628 & 0.562107 & 0.31 & 10.9 \\
J183821.06$-$262228.8 & 18:38:21.06 & $-$26:22:28.8 &  7.848 & $-$9.036 & 14.378 & 0.568085 & 0.25 & 9.8 \\
J183826.23$-$242232.8 & 18:38:26.23 & $-$24:22:32.8 &  9.674 & $-$8.177 & 13.411 & 0.611090 & 0.15 & 6.4 \\
J183828.67$-$271733.4 & 18:38:28.67 & $-$27:17:33.4 &  7.023 & $-$9.461 & 14.306 & 0.525845 & 0.30 & 9.0 \\
J183831.98$-$274415.4 & 18:38:31.98 & $-$27:44:15.4 &  6.622 & $-$9.665 & 14.300 & 0.562933 & 0.27 & 9.3 \\
J183837.59$-$270935.9 & 18:38:37.59 & $-$27:09:35.9 &  7.159 & $-$9.434 & 14.768 & 0.451853 & 0.33 & 10.4 \\
J183838.87$-$264954.3 & 18:38:38.87 & $-$26:49:54.3 &  7.461 & $-$9.295 & 14.801 & 0.620151 & 0.34 & 12.6 \\
J183840.44$-$282441.5 & 18:38:40.44 & $-$28:24:41.5 &  6.019 & $-$9.985 & 14.457 & 0.497555 & 0.31 & 9.4 \\
J183844.77$-$250104.7 & 18:38:44.77 & $-$25:01:04.7 &  9.122 & $-$8.523 & 15.426 & 0.594781 & 0.26 & 16.6 \\
J183849.17$-$262830.3 & 18:38:49.17 & $-$26:28:30.3 &  7.803 & $-$9.174 & 14.032 & 0.586342 & 0.26 & 8.4 \\
J183855.27$-$242143.9 & 18:38:55.27 & $-$24:21:43.9 &  9.735 & $-$8.270 & 15.509 & 0.484700 & 0.40 & 15.5 \\
J183855.30$-$242519.5 & 18:38:55.30 & $-$24:25:19.5 &  9.681 & $-$8.296 & 14.526 & 0.563523 & 0.24 & 10.4 \\
J183855.85$-$280435.5 & 18:38:55.85 & $-$28:04:35.5 &  6.350 & $-$9.891 & 15.255 & 0.600842 & 0.32 & 15.4 \\
J183857.43$-$280903.5 & 18:38:57.43 & $-$28:09:03.5 &  6.285 & $-$9.929 & 14.339 & 0.625821 & 0.34 & 10.1 \\
J183857.75$-$280924.0 & 18:38:57.75 & $-$28:09:24.0 &  6.280 & $-$9.932 & 13.690 & 0.634317 & 0.35 & 7.4 \\
J183858.09$-$240456.9 & 18:38:58.09 & $-$24:04:56.9 &  9.993 & $-$8.157 & 13.992 & 0.518285 & 0.32 & 7.7 \\
J183902.75$-$250127.3 & 18:39:02.75 & $-$25:01:27.3 &  9.146 & $-$8.586 & 14.383 & 0.577711 & 0.33 & 9.9 \\
J183907.71$-$271801.4 & 18:39:07.71 & $-$27:18:01.4 &  7.080 & $-$9.595 & 14.875 & 0.578339 & 0.28 & 12.5 \\
J183908.74$-$261217.2 & 18:39:08.74 & $-$26:12:17.2 &  8.082 & $-$9.122 & 14.584 & 0.521360 & 0.31 & 10.3 \\
J183910.27$-$261427.4 & 18:39:10.27 & $-$26:14:27.4 &  8.051 & $-$9.143 & 13.333 & 0.658384 & 0.27 & 6.4 \\
J183911.30$-$250716.6 & 18:39:11.30 & $-$25:07:16.6 &  9.072 & $-$8.658 & 13.083 & 0.573984 & 0.30 & 5.2 \\
J183911.70$-$261839.8 & 18:39:11.70 & $-$26:18:39.8 &  7.990 & $-$9.179 & 14.754 & 0.550097 & 0.25 & 11.5 \\
J183911.71$-$261839.9 & 18:39:11.71 & $-$26:18:39.9 &  7.990 & $-$9.179 & 14.766 & 0.550152 & 0.27 & 11.6 \\
J183925.64$-$263539.0 & 18:39:25.64 & $-$26:35:39.0 &  7.754 & $-$9.349 & 13.627 & 0.645332 & 0.31 & 7.3 \\
J183934.41$-$243912.9 & 18:39:34.41 & $-$24:39:12.9 &  9.536 & $-$8.531 & 15.989 & 0.515841 & 0.34 & 20.2 \\
J183936.92$-$270303.2 & 18:39:36.92 & $-$27:03:03.2 &  7.355 & $-$9.585 & 13.840 & 0.531604 & 0.33 & 7.3 \\
J183937.15$-$264757.8 & 18:39:37.15 & $-$26:47:57.8 &  7.586 & $-$9.476 & 15.110 & 0.483211 & 0.25 & 12.7 \\
J183940.84$-$250520.2 & 18:39:40.84 & $-$25:05:20.2 &  9.151 & $-$8.744 & 13.968 & 0.720088 & 0.31 & 9.1 \\
J183940.98$-$235940.2 & 18:39:40.98 & $-$23:59:40.2 & 10.146 & $-$8.264 & 13.594 & 0.450388 & 0.23 & 5.9 \\
J183945.14$-$243437.9 & 18:39:45.14 & $-$24:34:37.9 &  9.624 & $-$8.534 & 14.071 & 0.577207 & 0.28 & 8.5 \\
J183947.11$-$262523.7 & 18:39:47.11 & $-$26:25:23.7 &  7.945 & $-$9.347 & 15.599 & 0.543449 & 0.35 & 17.2 \\
J183947.73$-$254231.6 & 18:39:47.73 & $-$25:42:31.6 &  8.598 & $-$9.038 & 15.217 & 0.514846 & 0.27 & 13.9 \\
J183953.19$-$240313.8 & 18:39:53.19 & $-$24:03:13.8 & 10.113 & $-$8.332 & 15.142 & 0.563688 & 0.32 & 14.1 \\
J183954.51$-$251028.9 & 18:39:54.51 & $-$25:10:28.9 &  9.096 & $-$8.828 & 13.933 & 0.794553 & 0.22 & 9.4 \\
J183955.80$-$243958.9 & 18:39:55.80 & $-$24:39:58.9 &  9.560 & $-$8.610 & 13.104 & 0.624103 & 0.36 & 5.5 \\
J184001.55$-$265607.3 & 18:40:01.55 & $-$26:56:07.3 &  7.501 & $-$9.617 & 14.148 & 0.539843 & 0.30 & 8.5 \\
J184003.37$-$273620.4 & 18:40:03.37 & $-$27:36:20.4 &  6.891 & $-$9.913 & 14.205 & 0.506937 & 0.32 & 8.4 \\
J184004.91$-$282649.8 & 18:40:04.91 & $-$28:26:49.8 &  6.121 & $-$10.279 & 14.219 & 0.490504 & 0.34 & 8.3 \\
J184009.98$-$275459.7 & 18:40:09.98 & $-$27:54:59.7 &  6.616 & $-$10.068 & 14.502 & 0.724475 & 0.29 & 11.8 \\
J184022.02$-$261246.8 & 18:40:22.02 & $-$26:12:46.8 &  8.195 & $-$9.373 & 14.753 & 0.601931 & 0.27 & 12.1 \\
J184022.63$-$273535.6 & 18:40:22.63 & $-$27:35:35.6 &  6.933 & $-$9.971 & 15.281 & 0.514104 & 0.25 & 14.3 \\
J184031.05$-$233527.1 & 18:40:31.05 & $-$23:35:27.1 & 10.597 & $-$8.258 & 14.143 & 0.601927 & 0.20 & 9.0 \\
J184036.15$-$240501.7 & 18:40:36.15 & $-$24:05:01.7 & 10.158 & $-$8.492 & 13.936 & 0.582632 & 0.24 & 8.0 \\
J184055.96$-$272625.5 & 18:40:55.96 & $-$27:26:25.5 &  7.127 & $-$10.017 & 14.093 & 0.585964 & 0.26 & 8.6 \\
J184058.67$-$264439.7 & 18:40:58.67 & $-$26:44:39.7 &  7.769 & $-$9.726 & 14.684 & 0.590528 & 0.36 & 11.6 \\
J184058.91$-$272129.5 & 18:40:58.91 & $-$27:21:29.5 &  7.207 & $-$9.991 & 14.830 & 0.554069 & 0.36 & 12.0 \\
J184100.13$-$242427.8 & 18:41:00.13 & $-$24:24:27.8 &  9.904 & $-$8.716 & 14.259 & 0.552175 & 0.31 & 9.1 \\
J184100.66$-$245640.7 & 18:41:00.66 & $-$24:56:40.7 &  9.416 & $-$8.952 & 14.853 & 0.591642 & 0.22 & 12.5 \\
J184100.87$-$265144.8 & 18:41:00.87 & $-$26:51:44.8 &  7.664 & $-$9.784 & 14.938 & 0.594166 & 0.33 & 13.1 \\
J184101.61$-$262339.9 & 18:41:01.61 & $-$26:23:39.9 &  8.094 & $-$9.585 & 15.301 & 0.714771 & 0.25 & 17.3 \\
J184101.73$-$260135.9 & 18:41:01.73 & $-$26:01:35.9 &  8.430 & $-$9.426 & 14.028 & 0.682170 & 0.23 & 9.1 \\
J184101.77$-$260630.8 & 18:41:01.77 & $-$26:06:30.8 &  8.355 & $-$9.461 & 14.489 & 0.607124 & 0.32 & 10.7 \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{lcccccccr}
\hline \hline
VVV ID & RA (J2000.0)  & DEC (J2000.0) & $\ell$ & $b$ &  $\langle K_{\rm s} \rangle$ & $P$ & Amplitude & $d$~~~ \\
     & hh:mm:ss.ss    & dd:mm:ss.s   &  (deg) & (deg) &   (mag)       & (days) & (mag) & (kpc)   \\
\hline
J184102.15$-$265412.7 & 18:41:02.15 & $-$26:54:12.7 &  7.629 & $-$9.806 & 14.674 & 0.513695 & 0.31 & 10.7 \\
J184125.74$-$261120.4 & 18:41:25.74 & $-$26:11:20.4 &  8.321 & $-$9.577 & 14.278 & 0.568870 & 0.27 & 9.3 \\
J184138.49$-$245701.6 & 18:41:38.49 & $-$24:57:01.6 &  9.473 & $-$9.083 & 14.317 & 0.572793 & 0.26 & 9.5 \\
J184142.59$-$244830.3 & 18:41:42.59 & $-$24:48:30.3 &  9.610 & $-$9.035 & 14.385 & 0.576399 & 0.26 & 9.9 \\
J184147.89$-$254048.9 & 18:41:47.89 & $-$25:40:48.9 &  8.823 & $-$9.432 & 13.910 & 0.691290 & 0.27 & 8.6 \\
J184149.39$-$251819.0 & 18:41:49.39 & $-$25:18:19.0 &  9.168 & $-$9.274 & 13.812 & 0.642426 & 0.25 & 7.9 \\
J184155.80$-$250922.8 & 18:41:55.80 & $-$25:09:22.8 &  9.314 & $-$9.231 & 13.503 & 0.564953 & 0.32 & 6.4 \\
J184201.50$-$264955.2 & 18:42:01.50 & $-$26:49:55.2 &  7.791 & $-$9.975 & 14.528 & 0.605012 & 0.20 & 10.9 \\
J184205.46$-$265325.6 & 18:42:05.46 & $-$26:53:25.6 &  7.744 & $-$10.013 & 14.273 & 0.632239 & 0.24 & 9.8 \\
J184214.98$-$244428.8 & 18:42:14.98 & $-$24:44:28.8 &  9.725 & $-$9.117 & 14.284 & 0.651347 & 0.32 & 10.0 \\
J184214.98$-$244428.9 & 18:42:14.98 & $-$24:44:28.9 &  9.725 & $-$9.117 & 14.281 & 0.651360 & 0.29 & 10.0 \\
J184219.71$-$251756.3 & 18:42:19.71 & $-$25:17:56.3 &  9.224 & $-$9.375 & 14.076 & 0.579818 & 0.26 & 8.5 \\
J184219.71$-$251756.5 & 18:42:19.71 & $-$25:17:56.5 &  9.224 & $-$9.375 & 14.087 & 0.579821 & 0.21 & 8.6 \\
J184231.55$-$244354.5 & 18:42:31.55 & $-$24:43:54.5 &  9.761 & $-$9.169 & 14.640 & 0.550712 & 0.27 & 10.9 \\
J184234.04$-$243047.4 & 18:42:34.04 & $-$24:30:47.4 &  9.965 & $-$9.082 & 14.599 & 0.528111 & 0.32 & 10.4 \\
J184236.62$-$241630.9 & 18:42:36.62 & $-$24:16:30.9 & 10.186 & $-$8.988 & 13.948 & 0.516198 & 0.24 & 7.5 \\
J184238.29$-$245140.4 & 18:42:38.29 & $-$24:51:40.4 &  9.654 & $-$9.248 & 16.130 & 0.569278 & 0.31 & 22.8 \\
J184238.84$-$262334.5 & 18:42:38.84 & $-$26:23:34.5 &  8.254 & $-$9.911 & 14.775 & 0.499758 & 0.27 & 11.0 \\
J184242.32$-$244715.0 & 18:42:42.32 & $-$24:47:15.0 &  9.728 & $-$9.230 & 14.167 & 0.650280 & 0.27 & 9.5 \\
J184247.34$-$264254.4 & 18:42:47.34 & $-$26:42:54.4 &  7.972 & $-$10.078 & 14.253 & 0.919261 & 0.20 & 11.9 \\
J184247.49$-$244122.0 & 18:42:47.49 & $-$24:41:22.0 &  9.826 & $-$9.205 & 14.181 & 0.634675 & 0.30 & 9.4 \\
J184257.69$-$263500.0 & 18:42:57.69 & $-$26:35:00.0 &  8.110 & $-$10.057 & 15.815 & 0.606612 & 0.31 & 20.3 \\
J184257.83$-$263728.6 & 18:42:57.83 & $-$26:37:28.6 &  8.072 & $-$10.075 & 13.713 & 0.516710 & 0.32 & 6.7 \\
J184306.98$-$260422.5 & 18:43:06.98 & $-$26:04:22.5 &  8.593 & $-$9.869 & 13.777 & 0.763744 & 0.30 & 8.6 \\
J184310.26$-$242512.7 & 18:43:10.26 & $-$24:25:12.7 & 10.110 & $-$9.166 & 13.534 & 0.575848 & 0.28 & 6.5 \\
J184311.98$-$242224.3 & 18:43:11.98 & $-$24:22:24.3 & 10.155 & $-$9.151 & 15.097 & 0.583867 & 0.27 & 14.0 \\
J184311.98$-$242224.4 & 18:43:11.98 & $-$24:22:24.4 & 10.155 & $-$9.151 & 15.073 & 0.583870 & 0.28 & 13.9 \\
J184317.97$-$245445.5 & 18:43:17.97 & $-$24:54:45.5 &  9.673 & $-$9.405 & 13.907 & 0.702578 & 0.30 & 8.7 \\
J184319.31$-$241434.0 & 18:43:19.31 & $-$24:14:34.0 & 10.287 & $-$9.120 & 13.671 & 0.593867 & 0.24 & 7.1 \\
J184322.05$-$253505.1 & 18:43:22.05 & $-$25:35:05.1 &  9.065 & $-$9.710 & 14.495 & 0.825893 & 0.28 & 12.6 \\
J184341.60$-$253310.2 & 18:43:41.60 & $-$25:33:10.2 &  9.126 & $-$9.762 & 13.716 & 0.797703 & 0.30 & 8.5 \\
J184342.80$-$263056.3 & 18:43:42.80 & $-$26:30:56.3 &  8.245 & $-$10.18 & 14.771 & 0.434228 & 0.32 & 10.2 \\
J184345.08$-$244416.5 & 18:43:45.08 & $-$24:44:16.5 &  9.878 & $-$9.422 & 13.743 & 0.607489 & 0.31 & 7.4 \\
J184345.36$-$241857.9 & 18:43:45.36 & $-$24:18:57.9 & 10.264 & $-$9.241 & 14.302 & 0.617113 & 0.24 & 9.8 \\
J184356.24$-$250258.5 & 18:43:56.24 & $-$25:02:58.5 &  9.611 & $-$9.595 & 14.132 & 0.502434 & 0.33 & 8.1 \\
J184402.41$-$263508.0 & 18:44:02.41 & $-$26:35:08.0 &  8.213 & $-$10.276 & 14.227 & 0.500238 & 0.30 & 8.5 \\
J184402.44$-$263049.2 & 18:44:02.44 & $-$26:30:49.2 &  8.279 & $-$10.245 & 14.569 & 0.494587 & 0.27 & 9.9 \\
J184408.15$-$250322.6 & 18:44:08.15 & $-$25:03:22.6 &  9.625 & $-$9.638 & 14.245 & 0.551213 & 0.31 & 9.0 \\
J184412.37$-$261630.4 & 18:44:12.37 & $-$26:16:30.4 &  8.514 & $-$10.176 & 13.927 & 0.509583 & 0.33 & 7.4 \\
J184425.88$-$244355.6 & 18:44:25.88 & $-$24:43:55.6 &  9.951 & $-$9.559 & 14.707 & 0.543266 & 0.32 & 11.2 \\
J184438.62$-$254017.8 & 18:44:38.62 & $-$25:40:17.8 &  9.111 & $-$10.007 & 15.252 & 0.440556 & 0.37 & 13.0 \\
J184450.77$-$235622.9 & 18:44:50.77 & $-$23:56:22.9 & 10.716 & $-$9.302 & 16.244 & 0.701346 & 0.30 & 27.0 \\
J184451.05$-$245604.8 & 18:44:51.05 & $-$24:56:04.8 &  9.807 & $-$9.732 & 14.340 & 0.767607 & 0.24 & 11.3 \\
J184506.49$-$243253.3 & 18:45:06.49 & $-$24:32:53.3 & 10.186 & $-$9.618 & 14.450 & 0.440176 & 0.36 & 8.8 \\
J184507.09$-$252959.1 & 18:45:07.09 & $-$25:29:59.1 &  9.315 & $-$10.03 & 14.390 & 0.403729 & 0.35 & 8.2 \\
J184508.79$-$251748.4 & 18:45:08.79 & $-$25:17:48.4 &  9.504 & $-$9.948 & 14.203 & 0.560708 & 0.27 & 8.9 \\
J184511.06$-$235916.9 & 18:45:11.06 & $-$23:59:16.9 & 10.706 & $-$9.392 & 12.096 & 0.524332 & 0.30 & 3.1 \\
J184518.06$-$255731.3 & 18:45:18.06 & $-$25:57:31.3 &  8.912 & $-$10.263 & 13.566 & 0.591930 & 0.29 & 6.7 \\
J184523.37$-$253935.3 & 18:45:23.37 & $-$25:39:35.3 &  9.195 & $-$10.153 & 14.620 & 0.460344 & 0.30 & 9.8 \\
J184528.73$-$251435.5 & 18:45:28.73 & $-$25:14:35.5 &  9.586 & $-$9.993 & 13.903 & 0.480314 & 0.38 & 7.1 \\
J184550.48$-$243009.2 & 18:45:50.48 & $-$24:30:09.2 & 10.301 & $-$9.749 & 13.678 & 0.556034 & 0.28 & 6.9 \\
J184614.16$-$251619.1 & 18:46:14.16 & $-$25:16:19.1 &  9.634 & $-$10.160 & 15.908 & 0.673292 & 0.34 & 22.4 \\
J184624.70$-$242411.0 & 18:46:24.70 & $-$24:24:11.0 & 10.449 & $-$9.824 & 14.299 & 0.526457 & 0.23 & 9.0 \\
J184634.15$-$250138.2 & 18:46:34.15 & $-$25:01:38.2 &  9.892 & $-$10.124 & 14.463 & 0.485661 & 0.32 & 9.3 \\
J184636.94$-$250436.4 & 18:46:36.94 & $-$25:04:36.4 &  9.851 & $-$10.154 & 13.868 & 0.513152 & 0.31 & 7.2 \\
J184640.86$-$241711.2 & 18:46:40.86 & $-$24:17:11.2 & 10.582 & $-$9.829 & 13.674 & 0.583652 & 0.28 & 7.0 \\
J184647.80$-$250704.2 & 18:46:47.80 & $-$25:07:04.2 &  9.831 & $-$10.209 & 14.806 & 0.630227 & 0.31 & 12.7 \\
J184659.80$-$241551.8 & 18:46:59.80 & $-$24:15:51.8 & 10.634 & $-$9.885 & 16.035 & 0.543925 & 0.24 & 21.2 \\
J184727.28$-$242721.0 & 18:47:27.28 & $-$24:27:21.0 & 10.504 & $-$10.061 & 14.548 & 0.717916 & 0.27 & 12.0 \\
\hline                                                                                                       
\end{tabular}
\begin{tabular}{llllll}
\hline \hline
|~~VVV ID & GCVS name & |~~VVV ID & GCVS name & |~~VVV ID & GCVS name \\
\hline
|~~J2701020.22$-$411613.9 & V0462 CrA & |~~J2741313.37$-$375727.9 & IP    CrA & |~~J2755443.71$-$341148.1 & V2539 Sgr \\ 
|~~J2701149.18$-$420358.3 & V0463 CrA & |~~J2741423.44$-$381809.1 & V0536 CrA & |~~J2755521.67$-$312549.7 & V3212 Sgr \\
|~~J2702437.84$-$395238.8 & LM    CrA & |~~J2741507.38$-$341727.9 & V2874 Sgr & |~~J2755625.55$-$315420.3 & V3216 Sgr \\ 
|~~J2703434.23$-$413322.1 & V0469 CrA & |~~J2741640.08$-$341613.8 & V2878 Sgr & |~~J2755732.00$-$335639.4 & V3213 Sgr \\ 
|~~J2704032.86$-$393612.4 & LT    CrA & |~~J2742121.33$-$334742.4 & V2896 Sgr & |~~J2755903.99$-$320723.9 & V2540 Sgr \\ 
|~~J2705536.91$-$392615.5 & MV    CrA & |~~J2742130.69$-$361312.1 & V2889 Sgr & |~~J2760118.99$-$313547.9 & V3232 Sgr \\ 
|~~J2705759.29$-$390948.3 & MY    CrA & |~~J2742153.30$-$354403.3 & V2890 Sgr & |~~J2760406.80$-$325426.8 & V3242 Sgr \\ 
|~~J2710402.86$-$390041.6 & NR    CrA & |~~J2742329.54$-$353109.9 & V2899 Sgr & |~~J2760436.45$-$343055.4 & V3237 Sgr \\ 
|~~J2710759.32$-$411700.5 & V0482 CrA & |~~J2742533.40$-$344836.6 & V0715 Sgr & |~~J2760556.25$-$323912.0 & V3248 Sgr \\ 
|~~J2712342.04$-$421647.8 & V0483 CrA & |~~J2742625.55$-$333214.2 & V2914 Sgr & |~~J2760606.68$-$341657.6 & V3244 Sgr \\ 
|~~J2712711.57$-$421314.0 & V0486 CrA & |~~J2742639.96$-$335654.5 & V2912 Sgr & |~~J2760655.55$-$315252.5 & V3253 Sgr \\ 
|~~J2712900.58$-$394418.1 & OS    CrA & |~~J2742728.37$-$335146.2 & V2920 Sgr & |~~J2761027.42$-$324524.7 & V3258 Sgr \\ 
|~~J2713907.68$-$393543.8 & OX    CrA & |~~J2742743.43$-$360357.6 & V2910 Sgr & |~~J2761128.83$-$320258.6 & V3243 Sgr \\ 
|~~J2714040.42$-$410352.1 & V0398 CrA & |~~J2742802.34$-$372251.6 & IQ    CrA & |~~J2761405.62$-$344158.5 & V2541 Sgr \\ 
|~~J2714403.10$-$385517.7 & V0399 CrA & |~~J2743124.89$-$363810.4 & V2930 Sgr & |~~J2761706.92$-$310451.3 & V3287 Sgr \\ 
|~~J2720006.03$-$374514.8 & GK    CrA & |~~J2743157.25$-$361359.6 & V2933 Sgr & |~~J2761732.22$-$332547.6 & V3281 Sgr \\ 
|~~J2720110.20$-$372205.5 & GO    CrA & |~~J2743205.87$-$341844.2 & V2514 Sgr & |~~J2762038.45$-$333047.8 & V3292 Sgr \\ 
|~~J2721040.55$-$385557.8 & PY    CrA & |~~J2743253.79$-$350633.2 & V2938 Sgr & |~~J2762108.32$-$305632.3 & V3301 Sgr \\ 
|~~J2721703.45$-$405758.1 & V0499 CrA & |~~J2743337.74$-$325645.4 & V2516 Sgr & |~~J2762158.12$-$333306.2 & V3298 Sgr \\ 
|~~J2722023.79$-$404349.4 & QV    CrA & |~~J2743417.14$-$361754.9 & V2941 Sgr & |~~J2762248.05$-$305030.6 & V3304 Sgr \\ 
|~~J2722138.38$-$390932.1 & QX    CrA & |~~J2743610.45$-$363713.1 & V2950 Sgr & |~~J2762300.12$-$300107.2 & V1606 Sgr \\ 
|~~J2722725.85$-$364838.9 & V0636 Sgr & |~~J2743934.92$-$351351.3 & V2967 Sgr & |~~J2762312.42$-$305056.7 & V3306 Sgr \\ 
|~~J2724552.44$-$385054.5 & V0506 CrA & |~~J2744307.84$-$344107.2 & V2978 Sgr & |~~J2762441.01$-$310836.5 & V3309 Sgr \\ 
|~~J2724759.12$-$372125.4 & HN    CrA & |~~J2744421.33$-$330033.9 & V2990 Sgr & |~~J2762515.00$-$314838.5 & V3310 Sgr \\ 
|~~J2724855.95$-$362110.3 & V0650 Sgr & |~~J2744713.95$-$335354.1 & V2995 Sgr & |~~J2762704.57$-$313947.8 & V1607 Sgr \\ 
|~~J2725320.81$-$392737.7 & V0344 CrA & |~~J2744743.71$-$330421.6 & V3010 Sgr & |~~J2762905.51$-$320926.8 & V2545 Sgr \\ 
|~~J2730536.57$-$360134.7 & V2632 Sgr & |~~J2744908.67$-$354855.4 & V3000 Sgr & |~~J2762939.84$-$333527.9 & V3317 Sgr \\ 
|~~J2730736.80$-$352109.1 & V2635 Sgr & |~~J2744915.47$-$331351.5 & V3015 Sgr & |~~J2763120.75$-$321939.7 & V3320 Sgr \\ 
|~~J2730922.26$-$350757.4 & V2639 Sgr & |~~J2744926.42$-$361647.4 & V3001 Sgr & |~~J2763156.71$-$312211.2 & V3323 Sgr \\ 
|~~J2731008.91$-$364330.2 & V2637 Sgr & |~~J2744951.66$-$363429.4 & V3004 Sgr & |~~J2763530.59$-$342942.5 & V3327 Sgr \\ 
|~~J2731133.29$-$352457.1 & V0666 Sgr & |~~J2745055.55$-$352208.4 & V3016 Sgr & |~~J2763657.89$-$332124.7 & V3330 Sgr \\ 
|~~J2731501.17$-$362149.5 & V0667 Sgr & |~~J2745144.30$-$345327.4 & V2519 Sgr & |~~J2763804.58$-$314222.7 & V3336 Sgr \\ 
|~~J2731638.55$-$354528.3 & V2663 Sgr & |~~J2750154.72$-$344558.4 & V3053 Sgr & |~~J2764121.09$-$314838.8 & V3344 Sgr \\ 
|~~J2732239.38$-$354714.7 & V2686 Sgr & |~~J2750300.47$-$354837.4 & V2523 Sgr & |~~J2764232.11$-$310954.7 & V3346 Sgr \\ 
|~~J2732624.49$-$375455.2 & HU    CrA & |~~J2750422.74$-$352722.1 & V3060 Sgr & |~~J2764936.45$-$285937.0 & V1302 Sgr \\ 
|~~J2732728.37$-$392931.4 & V0355 CrA & |~~J2750922.26$-$335458.0 & V1186 Sgr & |~~J2765058.13$-$321408.8 & V3357 Sgr \\ 
|~~J2732809.37$-$361430.8 & V0677 Sgr & |~~J2750941.96$-$341525.6 & V3078 Sgr & |~~J2765205.63$-$334444.1 & V3358 Sgr \\ 
|~~J2732945.94$-$363846.1 & V0678 Sgr & |~~J2751318.41$-$355135.9 & V3090 Sgr & |~~J2765316.64$-$322845.3 & V2550 Sgr \\ 
|~~J2733036.67$-$363624.9 & V3906 Sgr & |~~J2751357.07$-$335539.8 & V3093 Sgr & |~~J2765317.11$-$331057.0 & V3364 Sgr \\ 
|~~J2733048.87$-$380355.7 & HX    CrA & |~~J2751532.70$-$334829.5 & V1597 Sgr & |~~J2765711.13$-$333149.7 & V3372 Sgr \\ 
|~~J2733347.46$-$345714.6 & V2727 Sgr & |~~J2751657.42$-$335646.1 & V1598 Sgr & |~~J2770024.84$-$331118.4 & V3377 Sgr \\ 
|~~J2733444.42$-$352242.8 & V2728 Sgr & |~~J2751727.49$-$364205.6 & V3096 Sgr & |~~J2770608.32$-$291328.3 & V2555 Sgr \\ 
|~~J2733638.45$-$351449.5 & V2734 Sgr & |~~J2751751.21$-$314347.1 & V3109 Sgr & |~~J2770710.90$-$330519.7 & V2554 Sgr \\ 
|~~J2733824.84$-$355455.0 & V2739 Sgr & |~~J2752229.17$-$321151.5 & V1600 Sgr & |~~J2770759.88$-$311120.0 & V3399 Sgr \\ 
|~~J2733840.20$-$345906.3 & V2744 Sgr & |~~J2752614.30$-$340940.9 & V1859 Sgr & |~~J2770948.40$-$322348.4 & V3402 Sgr \\ 
|~~J2734127.19$-$352035.6 & V2753 Sgr & |~~J2752744.07$-$313614.3 & V1291 Sgr & |~~J2771305.28$-$323916.3 & V3410 Sgr \\ 
|~~J2734129.53$-$362705.8 & V2748 Sgr & |~~J2752752.85$-$340554.6 & V3140 Sgr & |~~J2771320.04$-$312151.2 & V3414 Sgr \\ 
|~~J2734436.09$-$351324.8 & V2758 Sgr & |~~J2752826.49$-$342410.7 & V3141 Sgr & |~~J2771327.30$-$325251.9 & V1611 Sgr \\ 
|~~J2734637.38$-$345411.4 & V2770 Sgr & |~~J2753005.28$-$322139.1 & V3150 Sgr & |~~J2771618.16$-$312636.2 & V3419 Sgr \\ 
|~~J2734659.51$-$364323.7 & V2767 Sgr & |~~J2753217.00$-$340440.9 & V3152 Sgr & |~~J2772302.34$-$300956.8 & V2564 Sgr \\ 
|~~J2734735.04$-$382330.9 & V0364 CrA & |~~J2753226.84$-$321623.3 & V3153 Sgr & |~~J2772755.20$-$310506.1 & V2566 Sgr \\ 
|~~J2734959.70$-$365402.8 & V0694 Sgr & |~~J2753305.16$-$343822.8 & V1292 Sgr & |~~J2772830.47$-$310517.6 & V2567 Sgr \\ 
|~~J2735029.17$-$344201.2 & V2780 Sgr & |~~J2753458.47$-$321936.8 & V3162 Sgr & |~~J2773243.47$-$323112.6 & V3456 Sgr \\ 
|~~J2735217.92$-$360538.7 & V0695 Sgr & |~~J2753615.82$-$310753.9 & V2535 Sgr & |~~J2773409.84$-$283514.5 & V1620 Sgr \\ 
|~~J2735345.71$-$344202.4 & V0696 Sgr & |~~J2753746.29$-$312237.5 & V3169 Sgr & |~~J2773624.61$-$305556.1 & V3468 Sgr \\ 
|~~J2735602.11$-$372806.6 & XX    CrA & |~~J2753937.74$-$333105.5 & V3170 Sgr & |~~J2773653.55$-$300103.9 & V1621 Sgr \\ 
|~~J2735942.07$-$352754.8 & V2806 Sgr & |~~J2753946.75$-$311226.6 & V3173 Sgr & |~~J2774119.92$-$322237.8 & V2355 Sgr \\ 
|~~J2740129.76$-$382259.4 & V0533 CrA & |~~J2754046.99$-$315352.7 & V3174 Sgr & |~~J2774210.91$-$310954.4 & V3477 Sgr \\ 
|~~J2740343.90$-$364712.9 & V2821 Sgr & |~~J2754118.51$-$360331.8 & V3168 Sgr & |~~J2774605.04$-$321729.7 & V3484 Sgr \\ 
|~~J2740423.85$-$365626.5 & V0700 Sgr & |~~J2754257.08$-$313412.0 & V3178 Sgr & |~~J2774758.36$-$314114.2 & V3489 Sgr \\ 
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption[]{{\it continued}}
\begin{tabular}{llllll}
\hline \hline
|~~VVV ID & GCVS name & |~~VVV ID & GCVS name & |~~VVV ID & GCVS name \\
\hline
|~~J2740455.20$-$353803.8 & V0702 Sgr & |~~J2754533.05$-$335723.9 & V3180 Sgr & |~~J2774809.03$-$314441.3 & V3490 Sgr \\ 
|~~J2740715.58$-$351629.9 & V0706 Sgr & |~~J2754558.25$-$320110.0 & V3188 Sgr & |~~J2775727.88$-$311535.4 & V2574 Sgr \\ 
|~~J2740722.74$-$352507.5 & V0707 Sgr & |~~J2754619.69$-$343303.0 & V3183 Sgr & |~~J2780805.50$-$310924.2 & V1625 Sgr \\ 
|~~J2740748.40$-$351726.8 & V0708 Sgr & |~~J2754708.67$-$341138.0 & V3186 Sgr & |~~J2780843.71$-$312018.5 & V2582 Sgr \\ 
|~~J2740804.45$-$334141.8 & V2844 Sgr & |~~J2754826.49$-$341617.6 & V1295 Sgr & |~~J2781001.76$-$313547.4 & V2583 Sgr \\ 
|~~J2741013.01$-$354614.0 & V2846 Sgr & |~~J2754847.92$-$314745.3 & V3193 Sgr & |~~J2781358.59$-$312612.9 & V3539 Sgr \\ 
|~~J2741048.75$-$340122.3 & V2852 Sgr & |~~J2754919.80$-$325428.2 & V3191 Sgr & |~~J2791305.39$-$291045.1 & V2597 Sgr \\ 
|~~J2741123.21$-$333359.5 & V2859 Sgr & |~~J2754928.83$-$311656.0 & V3197 Sgr & |~~J2792632.46$-$281530.6 & V1201 Sgr \\ 
|~~J2741224.96$-$352017.7 & V2857 Sgr & |~~J2755001.53$-$333533.8 & V3192 Sgr & |~~J2793223.91$-$274127.0 & V2374 Sgr \\ 
\hline       
\end{tabular}
